DBCal: Density Based Calibration of classifier predictions for uncertainty quantification

Measurement of uncertainty of predictions from machine learning methods is important across scientific domains and applications. We present, to our knowledge, the first such technique that quantifies the uncertainty of predictions from a classifier and accounts for both the classifier's belief and performance. We prove that our method provides an accurate estimate of the probability that the outputs of two neural networks are correct by showing an expected calibration error of less than 0.2% on a binary classifier, and less than 3% on a semantic segmentation network with extreme class imbalance. We empirically show that the uncertainty returned by our method is an accurate measurement of the probability that the classifier's prediction is correct and, therefore has broad utility in uncertainty propagation.

==> best_probability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.781211in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.781211in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.781211in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886458in}{1.747200in}}%
\pgfpathlineto{\pgfqpoint{2.557815in}{1.747200in}}%
\pgfpathlineto{\pgfqpoint{2.557815in}{2.634794in}}%
\pgfpathlineto{\pgfqpoint{0.886458in}{2.634794in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487284in}{1.747200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292633in}{1.747200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886458in}{1.787545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680850in, y=1.747399in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886458in}{2.192067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680850in, y=2.151921in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886458in}{2.596590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680850in, y=2.556444in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452683in, y=1.878011in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596822in, y=1.975789in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886458in}{1.747200in}}{\pgfqpoint{1.671357in}{0.887594in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962429in}{1.787545in}}%
\pgfpathlineto{\pgfqpoint{1.400368in}{1.789081in}}%
\pgfpathlineto{\pgfqpoint{1.455555in}{1.792414in}}%
\pgfpathlineto{\pgfqpoint{1.493991in}{1.797693in}}%
\pgfpathlineto{\pgfqpoint{1.523357in}{1.804661in}}%
\pgfpathlineto{\pgfqpoint{1.549817in}{1.814189in}}%
\pgfpathlineto{\pgfqpoint{1.570770in}{1.824654in}}%
\pgfpathlineto{\pgfqpoint{1.592279in}{1.838775in}}%
\pgfpathlineto{\pgfqpoint{1.611789in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{1.632761in}{1.877105in}}%
\pgfpathlineto{\pgfqpoint{1.651133in}{1.900566in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.931358in}}%
\pgfpathlineto{\pgfqpoint{1.691517in}{1.967600in}}%
\pgfpathlineto{\pgfqpoint{1.711373in}{2.008768in}}%
\pgfpathlineto{\pgfqpoint{1.734889in}{2.064372in}}%
\pgfpathlineto{\pgfqpoint{1.764253in}{2.143014in}}%
\pgfpathlineto{\pgfqpoint{1.801956in}{2.254284in}}%
\pgfpathlineto{\pgfqpoint{1.858931in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{1.883374in}{2.484645in}}%
\pgfpathlineto{\pgfqpoint{1.902627in}{2.525910in}}%
\pgfpathlineto{\pgfqpoint{1.918348in}{2.553252in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{2.573517in}}%
\pgfpathlineto{\pgfqpoint{1.946191in}{2.585318in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{2.591875in}}%
\pgfpathlineto{\pgfqpoint{1.968246in}{2.594372in}}%
\pgfpathlineto{\pgfqpoint{1.978519in}{2.593449in}}%
\pgfpathlineto{\pgfqpoint{1.988319in}{2.589524in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{2.582189in}}%
\pgfpathlineto{\pgfqpoint{2.011440in}{2.568794in}}%
\pgfpathlineto{\pgfqpoint{2.026115in}{2.547745in}}%
\pgfpathlineto{\pgfqpoint{2.042927in}{2.516848in}}%
\pgfpathlineto{\pgfqpoint{2.061421in}{2.475597in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{2.117986in}{2.318113in}}%
\pgfpathlineto{\pgfqpoint{2.187903in}{2.112033in}}%
\pgfpathlineto{\pgfqpoint{2.216275in}{2.039430in}}%
\pgfpathlineto{\pgfqpoint{2.240149in}{1.986249in}}%
\pgfpathlineto{\pgfqpoint{2.262235in}{1.944013in}}%
\pgfpathlineto{\pgfqpoint{2.284942in}{1.907554in}}%
\pgfpathlineto{\pgfqpoint{2.314975in}{1.869500in}}%
\pgfpathlineto{\pgfqpoint{2.382725in}{1.818057in}}%
\pgfpathlineto{\pgfqpoint{2.456538in}{1.796047in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{1.792772in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{1.792772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886458in}{1.747200in}}{\pgfqpoint{1.671357in}{0.887594in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962429in}{1.791537in}}%
\pgfpathlineto{\pgfqpoint{1.043358in}{1.805631in}}%
\pgfpathlineto{\pgfqpoint{1.056243in}{1.810021in}}%
\pgfpathlineto{\pgfqpoint{1.108079in}{1.838040in}}%
\pgfpathlineto{\pgfqpoint{1.130769in}{1.857203in}}%
\pgfpathlineto{\pgfqpoint{1.148325in}{1.875684in}}%
\pgfpathlineto{\pgfqpoint{1.170964in}{1.904856in}}%
\pgfpathlineto{\pgfqpoint{1.181350in}{1.920416in}}%
\pgfpathlineto{\pgfqpoint{1.214403in}{1.979659in}}%
\pgfpathlineto{\pgfqpoint{1.238803in}{2.033037in}}%
\pgfpathlineto{\pgfqpoint{1.265149in}{2.099300in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{2.194216in}}%
\pgfpathlineto{\pgfqpoint{1.390959in}{2.462325in}}%
\pgfpathlineto{\pgfqpoint{1.411902in}{2.510749in}}%
\pgfpathlineto{\pgfqpoint{1.429885in}{2.544809in}}%
\pgfpathlineto{\pgfqpoint{1.445136in}{2.567293in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{2.581206in}}%
\pgfpathlineto{\pgfqpoint{1.469778in}{2.589699in}}%
\pgfpathlineto{\pgfqpoint{1.480466in}{2.593728in}}%
\pgfpathlineto{\pgfqpoint{1.489465in}{2.594376in}}%
\pgfpathlineto{\pgfqpoint{1.501221in}{2.591435in}}%
\pgfpathlineto{\pgfqpoint{1.511665in}{2.585259in}}%
\pgfpathlineto{\pgfqpoint{1.523357in}{2.574465in}}%
\pgfpathlineto{\pgfqpoint{1.536406in}{2.557784in}}%
\pgfpathlineto{\pgfqpoint{1.550296in}{2.535007in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{2.498732in}}%
\pgfpathlineto{\pgfqpoint{1.588073in}{2.450976in}}%
\pgfpathlineto{\pgfqpoint{1.614644in}{2.377821in}}%
\pgfpathlineto{\pgfqpoint{1.660811in}{2.239180in}}%
\pgfpathlineto{\pgfqpoint{1.700697in}{2.122981in}}%
\pgfpathlineto{\pgfqpoint{1.730439in}{2.045742in}}%
\pgfpathlineto{\pgfqpoint{1.754107in}{1.992153in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{1.952854in}}%
\pgfpathlineto{\pgfqpoint{1.796390in}{1.915511in}}%
\pgfpathlineto{\pgfqpoint{1.818053in}{1.885511in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{1.864290in}}%
\pgfpathlineto{\pgfqpoint{1.856934in}{1.845506in}}%
\pgfpathlineto{\pgfqpoint{1.879048in}{1.829444in}}%
\pgfpathlineto{\pgfqpoint{1.900909in}{1.817388in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.807500in}}%
\pgfpathlineto{\pgfqpoint{1.953548in}{1.799768in}}%
\pgfpathlineto{\pgfqpoint{1.986480in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{2.028471in}{1.790399in}}%
\pgfpathlineto{\pgfqpoint{2.088124in}{1.788313in}}%
\pgfpathlineto{\pgfqpoint{2.216562in}{1.787574in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{1.787545in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{1.787545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886458in}{1.747200in}}%
\pgfpathlineto{\pgfqpoint{0.886458in}{2.634794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886458in}{1.747200in}}%
\pgfpathlineto{\pgfqpoint{2.557815in}{1.747200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990583in}{2.490176in}}%
\pgfpathlineto{\pgfqpoint{1.221972in}{2.490176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314528in,y=2.449683in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle C=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990583in}{2.328898in}}%
\pgfpathlineto{\pgfqpoint{1.221972in}{2.328898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314528in,y=2.288405in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle C=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886458in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{2.557815in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{2.557815in}{1.394539in}}%
\pgfpathlineto{\pgfqpoint{0.886458in}{1.394539in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487284in}{0.506944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487284in,y=0.458333in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292633in}{0.506944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292633in,y=0.458333in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722137in,y=0.300041in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886458in}{0.506944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619416in, y=0.466798in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886458in}{0.876775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619416in, y=0.836629in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886458in}{1.246606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619416in, y=1.206460in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250166in, y=0.676644in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392777in, y=0.637756in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536916in, y=0.739353in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Correct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886458in}{0.506944in}}{\pgfqpoint{1.671357in}{0.887594in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962429in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{1.360885in}{1.245047in}}%
\pgfpathlineto{\pgfqpoint{1.422011in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{1.461304in}{1.236546in}}%
\pgfpathlineto{\pgfqpoint{1.489237in}{1.229758in}}%
\pgfpathlineto{\pgfqpoint{1.511665in}{1.221172in}}%
\pgfpathlineto{\pgfqpoint{1.528700in}{1.211898in}}%
\pgfpathlineto{\pgfqpoint{1.547050in}{1.198218in}}%
\pgfpathlineto{\pgfqpoint{1.561360in}{1.184064in}}%
\pgfpathlineto{\pgfqpoint{1.577073in}{1.163988in}}%
\pgfpathlineto{\pgfqpoint{1.590991in}{1.141279in}}%
\pgfpathlineto{\pgfqpoint{1.604083in}{1.114784in}}%
\pgfpathlineto{\pgfqpoint{1.619520in}{1.075939in}}%
\pgfpathlineto{\pgfqpoint{1.634491in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{1.651133in}{0.965128in}}%
\pgfpathlineto{\pgfqpoint{1.666484in}{0.894162in}}%
\pgfpathlineto{\pgfqpoint{1.685696in}{0.789397in}}%
\pgfpathlineto{\pgfqpoint{1.710265in}{0.633959in}}%
\pgfpathlineto{\pgfqpoint{1.728540in}{0.509346in}}%
\pgfpathlineto{\pgfqpoint{1.732942in}{0.534854in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{0.751666in}}%
\pgfpathlineto{\pgfqpoint{1.788644in}{0.880745in}}%
\pgfpathlineto{\pgfqpoint{1.806913in}{0.966270in}}%
\pgfpathlineto{\pgfqpoint{1.823609in}{1.030234in}}%
\pgfpathlineto{\pgfqpoint{1.839478in}{1.079343in}}%
\pgfpathlineto{\pgfqpoint{1.853147in}{1.113556in}}%
\pgfpathlineto{\pgfqpoint{1.870283in}{1.147476in}}%
\pgfpathlineto{\pgfqpoint{1.884424in}{1.169228in}}%
\pgfpathlineto{\pgfqpoint{1.900909in}{1.188887in}}%
\pgfpathlineto{\pgfqpoint{1.915008in}{1.201814in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{1.214620in}}%
\pgfpathlineto{\pgfqpoint{1.953548in}{1.224412in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{1.231814in}}%
\pgfpathlineto{\pgfqpoint{2.003505in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{2.039356in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{2.091200in}{1.244873in}}%
\pgfpathlineto{\pgfqpoint{2.182782in}{1.246291in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{1.246605in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{1.246605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886458in}{0.506944in}}{\pgfqpoint{1.671357in}{0.887594in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.470588,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962429in}{1.246606in}}%
\pgfpathlineto{\pgfqpoint{1.358240in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{1.240262in}}%
\pgfpathlineto{\pgfqpoint{1.469425in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{1.489465in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.221911in}}%
\pgfpathlineto{\pgfqpoint{1.523357in}{1.215315in}}%
\pgfpathlineto{\pgfqpoint{1.531367in}{1.209485in}}%
\pgfpathlineto{\pgfqpoint{1.570770in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{1.117528in}}%
\pgfpathlineto{\pgfqpoint{1.619520in}{1.071247in}}%
\pgfpathlineto{\pgfqpoint{1.639098in}{1.007107in}}%
\pgfpathlineto{\pgfqpoint{1.650386in}{0.954329in}}%
\pgfpathlineto{\pgfqpoint{1.670043in}{0.868467in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.556981in}}%
\pgfpathlineto{\pgfqpoint{1.727862in}{0.557409in}}%
\pgfpathlineto{\pgfqpoint{1.746006in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{1.756712in}{0.690792in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{0.800991in}}%
\pgfpathlineto{\pgfqpoint{1.792051in}{0.899021in}}%
\pgfpathlineto{\pgfqpoint{1.808725in}{0.974444in}}%
\pgfpathlineto{\pgfqpoint{1.827886in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{1.858931in}{1.122918in}}%
\pgfpathlineto{\pgfqpoint{1.865355in}{1.135392in}}%
\pgfpathlineto{\pgfqpoint{1.887868in}{1.172423in}}%
\pgfpathlineto{\pgfqpoint{1.906400in}{1.195692in}}%
\pgfpathlineto{\pgfqpoint{1.913554in}{1.201829in}}%
\pgfpathlineto{\pgfqpoint{1.945749in}{1.221146in}}%
\pgfpathlineto{\pgfqpoint{1.960213in}{1.227455in}}%
\pgfpathlineto{\pgfqpoint{2.004353in}{1.238578in}}%
\pgfpathlineto{\pgfqpoint{2.118863in}{1.245192in}}%
\pgfpathlineto{\pgfqpoint{2.262235in}{1.246606in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{1.246606in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{1.246606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886458in}{0.506944in}}{\pgfqpoint{1.671357in}{0.887594in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962429in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{1.181350in}{0.782350in}}%
\pgfpathlineto{\pgfqpoint{1.250301in}{0.755159in}}%
\pgfpathlineto{\pgfqpoint{1.286057in}{0.735743in}}%
\pgfpathlineto{\pgfqpoint{1.335836in}{0.718298in}}%
\pgfpathlineto{\pgfqpoint{1.452583in}{0.665842in}}%
\pgfpathlineto{\pgfqpoint{1.511665in}{0.636443in}}%
\pgfpathlineto{\pgfqpoint{1.550296in}{0.609534in}}%
\pgfpathlineto{\pgfqpoint{1.659163in}{0.540319in}}%
\pgfpathlineto{\pgfqpoint{1.725210in}{0.507429in}}%
\pgfpathlineto{\pgfqpoint{1.730439in}{0.510020in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{0.536993in}}%
\pgfpathlineto{\pgfqpoint{1.891284in}{0.638524in}}%
\pgfpathlineto{\pgfqpoint{1.977807in}{0.723202in}}%
\pgfpathlineto{\pgfqpoint{2.036881in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{2.099708in}{0.830978in}}%
\pgfpathlineto{\pgfqpoint{2.163818in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.925483in}}%
\pgfpathlineto{\pgfqpoint{2.284942in}{0.961074in}}%
\pgfpathlineto{\pgfqpoint{2.314975in}{0.977393in}}%
\pgfpathlineto{\pgfqpoint{2.382725in}{1.011526in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{1.055036in}}%
\pgfpathlineto{\pgfqpoint{2.481844in}{1.055036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886458in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{0.886458in}{1.394539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886458in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{2.557815in}{0.506944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888066in}{0.835585in}}%
\pgfpathlineto{\pgfqpoint{2.831399in}{0.835585in}}%
\pgfpathlineto{\pgfqpoint{2.831399in}{1.235973in}}%
\pgfpathlineto{\pgfqpoint{1.888066in}{1.235973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943621in, y=1.068474in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MAPD (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.482649in, y=0.918085in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915288in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{2.831399in}{0.495341in}}%
\pgfpathlineto{\pgfqpoint{2.831399in}{0.895729in}}%
\pgfpathlineto{\pgfqpoint{1.915288in}{0.895729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970843in, y=0.728229in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MAPD (Raw)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413204in, y=0.577840in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 33.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600671in}{1.471819in}}%
\pgfpathlineto{\pgfqpoint{0.832060in}{1.471819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924615in,y=1.431326in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p_{max}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.470588,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.427921in}{1.471819in}}%
\pgfpathlineto{\pgfqpoint{1.659310in}{1.471819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751866in,y=1.431326in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p_{ours}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.261836in}{1.471819in}}%
\pgfpathlineto{\pgfqpoint{2.493225in}{1.471819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585781in,y=1.431326in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p_{\mathrm{Raw}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> best_probability_mcmc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.854141in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.854141in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.854141in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886458in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{2.827075in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{2.827075in}{1.423130in}}%
\pgfpathlineto{\pgfqpoint{0.886458in}{1.423130in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886458in}{0.506944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886458in,y=0.458333in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632849in}{0.506944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632849in,y=0.458333in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379241in}{0.506944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379241in,y=0.458333in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856767in,y=0.300041in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886458in}{0.735991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680850in, y=0.695845in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886458in}{1.308607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680850in, y=1.268461in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311600in, y=0.690940in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454211in, y=0.652051in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598350in, y=0.753648in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Correct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886458in}{0.506944in}}{\pgfqpoint{1.940617in}{0.916186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248146in}{1.308601in}}%
\pgfpathlineto{\pgfqpoint{1.528007in}{1.307062in}}%
\pgfpathlineto{\pgfqpoint{1.584781in}{1.303785in}}%
\pgfpathlineto{\pgfqpoint{1.620721in}{1.298723in}}%
\pgfpathlineto{\pgfqpoint{1.646021in}{1.292266in}}%
\pgfpathlineto{\pgfqpoint{1.666002in}{1.284362in}}%
\pgfpathlineto{\pgfqpoint{1.683276in}{1.274598in}}%
\pgfpathlineto{\pgfqpoint{1.700014in}{1.261557in}}%
\pgfpathlineto{\pgfqpoint{1.714313in}{1.246741in}}%
\pgfpathlineto{\pgfqpoint{1.728859in}{1.227226in}}%
\pgfpathlineto{\pgfqpoint{1.743315in}{1.202338in}}%
\pgfpathlineto{\pgfqpoint{1.757226in}{1.172144in}}%
\pgfpathlineto{\pgfqpoint{1.772100in}{1.131937in}}%
\pgfpathlineto{\pgfqpoint{1.787422in}{1.080898in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{1.014802in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{1.846650in}{0.793999in}}%
\pgfpathlineto{\pgfqpoint{1.855875in}{0.741124in}}%
\pgfpathlineto{\pgfqpoint{1.857757in}{0.741689in}}%
\pgfpathlineto{\pgfqpoint{1.889940in}{0.920095in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{1.020095in}}%
\pgfpathlineto{\pgfqpoint{1.928772in}{1.090494in}}%
\pgfpathlineto{\pgfqpoint{1.945716in}{1.144416in}}%
\pgfpathlineto{\pgfqpoint{1.961271in}{1.183687in}}%
\pgfpathlineto{\pgfqpoint{1.976323in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.990997in}{1.236325in}}%
\pgfpathlineto{\pgfqpoint{2.006274in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{2.023005in}{1.269444in}}%
\pgfpathlineto{\pgfqpoint{2.041324in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{2.061690in}{1.290270in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{1.297027in}}%
\pgfpathlineto{\pgfqpoint{2.113287in}{1.302038in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{1.305602in}}%
\pgfpathlineto{\pgfqpoint{2.213448in}{1.307725in}}%
\pgfpathlineto{\pgfqpoint{2.336090in}{1.308532in}}%
\pgfpathlineto{\pgfqpoint{2.567532in}{1.308606in}}%
\pgfpathlineto{\pgfqpoint{2.567532in}{1.308606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886458in}{0.506944in}}{\pgfqpoint{1.940617in}{0.916186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.470588,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.392205in}{1.307789in}}%
\pgfpathlineto{\pgfqpoint{1.394170in}{1.308486in}}%
\pgfpathlineto{\pgfqpoint{1.399794in}{1.308495in}}%
\pgfpathlineto{\pgfqpoint{1.399822in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{1.405083in}{1.308510in}}%
\pgfpathlineto{\pgfqpoint{1.415215in}{1.305738in}}%
\pgfpathlineto{\pgfqpoint{1.415859in}{1.308324in}}%
\pgfpathlineto{\pgfqpoint{1.419176in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{1.427280in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.428036in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{1.428378in}{1.308263in}}%
\pgfpathlineto{\pgfqpoint{1.429756in}{1.306339in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{1.307966in}}%
\pgfpathlineto{\pgfqpoint{1.434667in}{1.306147in}}%
\pgfpathlineto{\pgfqpoint{1.435222in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{1.438738in}{1.307344in}}%
\pgfpathlineto{\pgfqpoint{1.441155in}{1.307616in}}%
\pgfpathlineto{\pgfqpoint{1.442982in}{1.306147in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{1.306944in}}%
\pgfpathlineto{\pgfqpoint{1.443438in}{1.307858in}}%
\pgfpathlineto{\pgfqpoint{1.444231in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{1.456656in}{1.306956in}}%
\pgfpathlineto{\pgfqpoint{1.457544in}{1.304503in}}%
\pgfpathlineto{\pgfqpoint{1.457556in}{1.305653in}}%
\pgfpathlineto{\pgfqpoint{1.459879in}{1.307752in}}%
\pgfpathlineto{\pgfqpoint{1.463647in}{1.305467in}}%
\pgfpathlineto{\pgfqpoint{1.467464in}{1.306266in}}%
\pgfpathlineto{\pgfqpoint{1.470551in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{1.472874in}{1.305981in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.300767in}}%
\pgfpathlineto{\pgfqpoint{1.475551in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{1.475872in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{1.478342in}{1.302816in}}%
\pgfpathlineto{\pgfqpoint{1.479076in}{1.306893in}}%
\pgfpathlineto{\pgfqpoint{1.481717in}{1.303863in}}%
\pgfpathlineto{\pgfqpoint{1.484091in}{1.306331in}}%
\pgfpathlineto{\pgfqpoint{1.484197in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{1.484828in}{1.307752in}}%
\pgfpathlineto{\pgfqpoint{1.485890in}{1.302089in}}%
\pgfpathlineto{\pgfqpoint{1.486692in}{1.304562in}}%
\pgfpathlineto{\pgfqpoint{1.488989in}{1.300710in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{1.306939in}}%
\pgfpathlineto{\pgfqpoint{1.493258in}{1.306157in}}%
\pgfpathlineto{\pgfqpoint{1.495786in}{1.300172in}}%
\pgfpathlineto{\pgfqpoint{1.495875in}{1.297127in}}%
\pgfpathlineto{\pgfqpoint{1.496475in}{1.306245in}}%
\pgfpathlineto{\pgfqpoint{1.497039in}{1.303777in}}%
\pgfpathlineto{\pgfqpoint{1.498690in}{1.297986in}}%
\pgfpathlineto{\pgfqpoint{1.499050in}{1.302047in}}%
\pgfpathlineto{\pgfqpoint{1.500142in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{1.504737in}{1.302817in}}%
\pgfpathlineto{\pgfqpoint{1.504743in}{1.304516in}}%
\pgfpathlineto{\pgfqpoint{1.506059in}{1.296813in}}%
\pgfpathlineto{\pgfqpoint{1.506654in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{1.508806in}{1.306904in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{1.305276in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{1.305659in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{1.302969in}}%
\pgfpathlineto{\pgfqpoint{1.514127in}{1.301204in}}%
\pgfpathlineto{\pgfqpoint{1.516519in}{1.305654in}}%
\pgfpathlineto{\pgfqpoint{1.517642in}{1.294358in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{1.304835in}}%
\pgfpathlineto{\pgfqpoint{1.520989in}{1.303911in}}%
\pgfpathlineto{\pgfqpoint{1.521768in}{1.294678in}}%
\pgfpathlineto{\pgfqpoint{1.525248in}{1.302683in}}%
\pgfpathlineto{\pgfqpoint{1.525387in}{1.294863in}}%
\pgfpathlineto{\pgfqpoint{1.525444in}{1.303703in}}%
\pgfpathlineto{\pgfqpoint{1.525628in}{1.302444in}}%
\pgfpathlineto{\pgfqpoint{1.528007in}{1.296960in}}%
\pgfpathlineto{\pgfqpoint{1.532897in}{1.299465in}}%
\pgfpathlineto{\pgfqpoint{1.534204in}{1.296680in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.303188in}}%
\pgfpathlineto{\pgfqpoint{1.538025in}{1.303850in}}%
\pgfpathlineto{\pgfqpoint{1.540862in}{1.299303in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{1.304081in}}%
\pgfpathlineto{\pgfqpoint{1.542624in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{1.543649in}{1.296280in}}%
\pgfpathlineto{\pgfqpoint{1.544200in}{1.302175in}}%
\pgfpathlineto{\pgfqpoint{1.544913in}{1.300822in}}%
\pgfpathlineto{\pgfqpoint{1.544929in}{1.288853in}}%
\pgfpathlineto{\pgfqpoint{1.545780in}{1.302383in}}%
\pgfpathlineto{\pgfqpoint{1.546829in}{1.296501in}}%
\pgfpathlineto{\pgfqpoint{1.548072in}{1.300108in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{1.291242in}}%
\pgfpathlineto{\pgfqpoint{1.549452in}{1.301417in}}%
\pgfpathlineto{\pgfqpoint{1.550094in}{1.290918in}}%
\pgfpathlineto{\pgfqpoint{1.551378in}{1.293058in}}%
\pgfpathlineto{\pgfqpoint{1.552362in}{1.294989in}}%
\pgfpathlineto{\pgfqpoint{1.552782in}{1.300400in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{1.295224in}}%
\pgfpathlineto{\pgfqpoint{1.555341in}{1.297837in}}%
\pgfpathlineto{\pgfqpoint{1.556578in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{1.556712in}{1.292633in}}%
\pgfpathlineto{\pgfqpoint{1.557333in}{1.299061in}}%
\pgfpathlineto{\pgfqpoint{1.558225in}{1.293566in}}%
\pgfpathlineto{\pgfqpoint{1.559248in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.559427in}{1.296651in}}%
\pgfpathlineto{\pgfqpoint{1.560222in}{1.290860in}}%
\pgfpathlineto{\pgfqpoint{1.560455in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{1.564841in}{1.297045in}}%
\pgfpathlineto{\pgfqpoint{1.565356in}{1.286029in}}%
\pgfpathlineto{\pgfqpoint{1.566145in}{1.290968in}}%
\pgfpathlineto{\pgfqpoint{1.569277in}{1.296401in}}%
\pgfpathlineto{\pgfqpoint{1.569321in}{1.285248in}}%
\pgfpathlineto{\pgfqpoint{1.570700in}{1.292841in}}%
\pgfpathlineto{\pgfqpoint{1.572343in}{1.295909in}}%
\pgfpathlineto{\pgfqpoint{1.574924in}{1.283485in}}%
\pgfpathlineto{\pgfqpoint{1.575432in}{1.293941in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.282033in}}%
\pgfpathlineto{\pgfqpoint{1.576691in}{1.277328in}}%
\pgfpathlineto{\pgfqpoint{1.577958in}{1.294969in}}%
\pgfpathlineto{\pgfqpoint{1.578028in}{1.287724in}}%
\pgfpathlineto{\pgfqpoint{1.579568in}{1.289647in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.287205in}}%
\pgfpathlineto{\pgfqpoint{1.582830in}{1.287894in}}%
\pgfpathlineto{\pgfqpoint{1.584781in}{1.283527in}}%
\pgfpathlineto{\pgfqpoint{1.586916in}{1.287402in}}%
\pgfpathlineto{\pgfqpoint{1.586987in}{1.266341in}}%
\pgfpathlineto{\pgfqpoint{1.588008in}{1.284004in}}%
\pgfpathlineto{\pgfqpoint{1.588894in}{1.286583in}}%
\pgfpathlineto{\pgfqpoint{1.590071in}{1.282551in}}%
\pgfpathlineto{\pgfqpoint{1.591372in}{1.286125in}}%
\pgfpathlineto{\pgfqpoint{1.591545in}{1.283546in}}%
\pgfpathlineto{\pgfqpoint{1.592856in}{1.280803in}}%
\pgfpathlineto{\pgfqpoint{1.593006in}{1.282804in}}%
\pgfpathlineto{\pgfqpoint{1.593159in}{1.285870in}}%
\pgfpathlineto{\pgfqpoint{1.593188in}{1.275121in}}%
\pgfpathlineto{\pgfqpoint{1.594795in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{1.594841in}{1.283441in}}%
\pgfpathlineto{\pgfqpoint{1.596763in}{1.277589in}}%
\pgfpathlineto{\pgfqpoint{1.598285in}{1.296305in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{1.607467in}{1.286697in}}%
\pgfpathlineto{\pgfqpoint{1.608477in}{1.272782in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{1.273809in}}%
\pgfpathlineto{\pgfqpoint{1.610246in}{1.275329in}}%
\pgfpathlineto{\pgfqpoint{1.612714in}{1.283020in}}%
\pgfpathlineto{\pgfqpoint{1.614069in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{1.616148in}{1.269900in}}%
\pgfpathlineto{\pgfqpoint{1.616835in}{1.279068in}}%
\pgfpathlineto{\pgfqpoint{1.620159in}{1.267457in}}%
\pgfpathlineto{\pgfqpoint{1.621227in}{1.277734in}}%
\pgfpathlineto{\pgfqpoint{1.620352in}{1.266681in}}%
\pgfpathlineto{\pgfqpoint{1.621275in}{1.267621in}}%
\pgfpathlineto{\pgfqpoint{1.623546in}{1.274456in}}%
\pgfpathlineto{\pgfqpoint{1.626063in}{1.260915in}}%
\pgfpathlineto{\pgfqpoint{1.626943in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{1.630523in}{1.272043in}}%
\pgfpathlineto{\pgfqpoint{1.632109in}{1.258792in}}%
\pgfpathlineto{\pgfqpoint{1.632363in}{1.261393in}}%
\pgfpathlineto{\pgfqpoint{1.633068in}{1.250385in}}%
\pgfpathlineto{\pgfqpoint{1.636055in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{1.640359in}{1.257059in}}%
\pgfpathlineto{\pgfqpoint{1.640510in}{1.256721in}}%
\pgfpathlineto{\pgfqpoint{1.641312in}{1.268216in}}%
\pgfpathlineto{\pgfqpoint{1.641217in}{1.254749in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{1.264408in}}%
\pgfpathlineto{\pgfqpoint{1.644538in}{1.265354in}}%
\pgfpathlineto{\pgfqpoint{1.645806in}{1.253870in}}%
\pgfpathlineto{\pgfqpoint{1.646021in}{1.259062in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{1.649420in}{1.236743in}}%
\pgfpathlineto{\pgfqpoint{1.649714in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.650530in}{1.240910in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{1.255652in}}%
\pgfpathlineto{\pgfqpoint{1.654429in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{1.655364in}{1.226253in}}%
\pgfpathlineto{\pgfqpoint{1.655932in}{1.271716in}}%
\pgfpathlineto{\pgfqpoint{1.657067in}{1.224640in}}%
\pgfpathlineto{\pgfqpoint{1.657324in}{1.239462in}}%
\pgfpathlineto{\pgfqpoint{1.658881in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{1.265672in}}%
\pgfpathlineto{\pgfqpoint{1.660536in}{1.253862in}}%
\pgfpathlineto{\pgfqpoint{1.662516in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{1.662804in}{1.236697in}}%
\pgfpathlineto{\pgfqpoint{1.664106in}{1.237222in}}%
\pgfpathlineto{\pgfqpoint{1.664930in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{1.665458in}{1.222077in}}%
\pgfpathlineto{\pgfqpoint{1.666002in}{1.233936in}}%
\pgfpathlineto{\pgfqpoint{1.668016in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{1.668732in}{1.263278in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{1.226172in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{1.227675in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{1.232578in}}%
\pgfpathlineto{\pgfqpoint{1.673362in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{1.673977in}{1.253605in}}%
\pgfpathlineto{\pgfqpoint{1.674369in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.674820in}{1.206111in}}%
\pgfpathlineto{\pgfqpoint{1.675095in}{1.212837in}}%
\pgfpathlineto{\pgfqpoint{1.675962in}{1.232385in}}%
\pgfpathlineto{\pgfqpoint{1.676776in}{1.205083in}}%
\pgfpathlineto{\pgfqpoint{1.677556in}{1.225515in}}%
\pgfpathlineto{\pgfqpoint{1.678813in}{1.208104in}}%
\pgfpathlineto{\pgfqpoint{1.678807in}{1.227371in}}%
\pgfpathlineto{\pgfqpoint{1.679535in}{1.210084in}}%
\pgfpathlineto{\pgfqpoint{1.680506in}{1.235845in}}%
\pgfpathlineto{\pgfqpoint{1.680976in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{1.681981in}{1.232181in}}%
\pgfpathlineto{\pgfqpoint{1.683276in}{1.242677in}}%
\pgfpathlineto{\pgfqpoint{1.685171in}{1.218734in}}%
\pgfpathlineto{\pgfqpoint{1.685463in}{1.233401in}}%
\pgfpathlineto{\pgfqpoint{1.686469in}{1.226536in}}%
\pgfpathlineto{\pgfqpoint{1.686517in}{1.183827in}}%
\pgfpathlineto{\pgfqpoint{1.687998in}{1.200463in}}%
\pgfpathlineto{\pgfqpoint{1.690733in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{1.692765in}{1.183552in}}%
\pgfpathlineto{\pgfqpoint{1.694341in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{1.694933in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{1.205872in}}%
\pgfpathlineto{\pgfqpoint{1.699376in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{1.699701in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{1.700729in}{1.177380in}}%
\pgfpathlineto{\pgfqpoint{1.701629in}{1.162673in}}%
\pgfpathlineto{\pgfqpoint{1.702391in}{1.180114in}}%
\pgfpathlineto{\pgfqpoint{1.704343in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{1.705492in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{1.172458in}}%
\pgfpathlineto{\pgfqpoint{1.706081in}{1.152356in}}%
\pgfpathlineto{\pgfqpoint{1.707444in}{1.192411in}}%
\pgfpathlineto{\pgfqpoint{1.708355in}{1.175608in}}%
\pgfpathlineto{\pgfqpoint{1.708736in}{1.149417in}}%
\pgfpathlineto{\pgfqpoint{1.709631in}{1.163370in}}%
\pgfpathlineto{\pgfqpoint{1.710171in}{1.165908in}}%
\pgfpathlineto{\pgfqpoint{1.711970in}{1.142551in}}%
\pgfpathlineto{\pgfqpoint{1.713191in}{1.169382in}}%
\pgfpathlineto{\pgfqpoint{1.713529in}{1.120656in}}%
\pgfpathlineto{\pgfqpoint{1.714313in}{1.163004in}}%
\pgfpathlineto{\pgfqpoint{1.715791in}{1.100887in}}%
\pgfpathlineto{\pgfqpoint{1.717133in}{1.165202in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{1.131040in}}%
\pgfpathlineto{\pgfqpoint{1.718071in}{1.171975in}}%
\pgfpathlineto{\pgfqpoint{1.719942in}{1.170097in}}%
\pgfpathlineto{\pgfqpoint{1.721096in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{1.723270in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{1.725836in}{1.127670in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{1.041816in}}%
\pgfpathlineto{\pgfqpoint{1.728859in}{1.061604in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{1.057391in}}%
\pgfpathlineto{\pgfqpoint{1.731068in}{1.016587in}}%
\pgfpathlineto{\pgfqpoint{1.732979in}{1.140279in}}%
\pgfpathlineto{\pgfqpoint{1.735240in}{1.121076in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{1.737943in}{1.047990in}}%
\pgfpathlineto{\pgfqpoint{1.739252in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{1.739375in}{1.108875in}}%
\pgfpathlineto{\pgfqpoint{1.740338in}{0.982248in}}%
\pgfpathlineto{\pgfqpoint{1.741332in}{1.065285in}}%
\pgfpathlineto{\pgfqpoint{1.742571in}{1.058086in}}%
\pgfpathlineto{\pgfqpoint{1.743315in}{0.970998in}}%
\pgfpathlineto{\pgfqpoint{1.743733in}{0.985816in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{1.057267in}}%
\pgfpathlineto{\pgfqpoint{1.749550in}{0.993908in}}%
\pgfpathlineto{\pgfqpoint{1.753062in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{1.753547in}{0.969284in}}%
\pgfpathlineto{\pgfqpoint{1.756416in}{1.042526in}}%
\pgfpathlineto{\pgfqpoint{1.758718in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{1.758870in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.761626in}{0.978114in}}%
\pgfpathlineto{\pgfqpoint{1.765347in}{1.036948in}}%
\pgfpathlineto{\pgfqpoint{1.766591in}{0.948444in}}%
\pgfpathlineto{\pgfqpoint{1.767269in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{1.768181in}{0.947312in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{1.771816in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{0.933297in}}%
\pgfpathlineto{\pgfqpoint{1.772679in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{0.939642in}}%
\pgfpathlineto{\pgfqpoint{1.776130in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{1.777796in}{0.968393in}}%
\pgfpathlineto{\pgfqpoint{1.778506in}{0.879387in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{0.931727in}}%
\pgfpathlineto{\pgfqpoint{1.783535in}{0.911781in}}%
\pgfpathlineto{\pgfqpoint{1.784978in}{0.881173in}}%
\pgfpathlineto{\pgfqpoint{1.785387in}{0.797972in}}%
\pgfpathlineto{\pgfqpoint{1.786310in}{0.855706in}}%
\pgfpathlineto{\pgfqpoint{1.786463in}{0.904347in}}%
\pgfpathlineto{\pgfqpoint{1.787422in}{0.889731in}}%
\pgfpathlineto{\pgfqpoint{1.788349in}{0.936671in}}%
\pgfpathlineto{\pgfqpoint{1.788548in}{0.874446in}}%
\pgfpathlineto{\pgfqpoint{1.789905in}{0.768206in}}%
\pgfpathlineto{\pgfqpoint{1.792736in}{0.827835in}}%
\pgfpathlineto{\pgfqpoint{1.793493in}{0.888646in}}%
\pgfpathlineto{\pgfqpoint{1.793505in}{0.796768in}}%
\pgfpathlineto{\pgfqpoint{1.793809in}{0.831451in}}%
\pgfpathlineto{\pgfqpoint{1.796741in}{0.796628in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{1.797394in}{0.805149in}}%
\pgfpathlineto{\pgfqpoint{1.798730in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{1.799326in}{0.831515in}}%
\pgfpathlineto{\pgfqpoint{1.800096in}{0.769634in}}%
\pgfpathlineto{\pgfqpoint{1.800215in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{0.826668in}}%
\pgfpathlineto{\pgfqpoint{1.802711in}{0.791320in}}%
\pgfpathlineto{\pgfqpoint{1.803008in}{0.828446in}}%
\pgfpathlineto{\pgfqpoint{1.803818in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{0.784714in}}%
\pgfpathlineto{\pgfqpoint{1.806431in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{1.807231in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{1.807738in}{0.689071in}}%
\pgfpathlineto{\pgfqpoint{1.808339in}{0.800772in}}%
\pgfpathlineto{\pgfqpoint{1.810272in}{0.781053in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{1.816360in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.559591in}}%
\pgfpathlineto{\pgfqpoint{1.826593in}{0.595440in}}%
\pgfpathlineto{\pgfqpoint{1.827599in}{0.707715in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{0.645157in}}%
\pgfpathlineto{\pgfqpoint{1.829377in}{0.614314in}}%
\pgfpathlineto{\pgfqpoint{1.830814in}{0.692088in}}%
\pgfpathlineto{\pgfqpoint{1.835454in}{0.659788in}}%
\pgfpathlineto{\pgfqpoint{1.835687in}{0.668320in}}%
\pgfpathlineto{\pgfqpoint{1.839636in}{0.795237in}}%
\pgfpathlineto{\pgfqpoint{1.839716in}{0.681764in}}%
\pgfpathlineto{\pgfqpoint{1.840063in}{0.775302in}}%
\pgfpathlineto{\pgfqpoint{1.843182in}{0.649912in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{0.770147in}}%
\pgfpathlineto{\pgfqpoint{1.846428in}{0.733059in}}%
\pgfpathlineto{\pgfqpoint{1.846477in}{0.815174in}}%
\pgfpathlineto{\pgfqpoint{1.846650in}{0.799348in}}%
\pgfpathlineto{\pgfqpoint{1.850681in}{0.817521in}}%
\pgfpathlineto{\pgfqpoint{1.851640in}{0.694198in}}%
\pgfpathlineto{\pgfqpoint{1.852040in}{0.713358in}}%
\pgfpathlineto{\pgfqpoint{1.853606in}{0.797185in}}%
\pgfpathlineto{\pgfqpoint{1.855044in}{0.803124in}}%
\pgfpathlineto{\pgfqpoint{1.855875in}{0.764322in}}%
\pgfpathlineto{\pgfqpoint{1.857757in}{0.816143in}}%
\pgfpathlineto{\pgfqpoint{1.859428in}{0.779482in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{0.825981in}}%
\pgfpathlineto{\pgfqpoint{1.863962in}{0.826229in}}%
\pgfpathlineto{\pgfqpoint{1.868454in}{0.909837in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{0.929354in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.881789in}}%
\pgfpathlineto{\pgfqpoint{1.879193in}{0.995259in}}%
\pgfpathlineto{\pgfqpoint{1.880428in}{0.955302in}}%
\pgfpathlineto{\pgfqpoint{1.880742in}{0.857951in}}%
\pgfpathlineto{\pgfqpoint{1.886428in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{1.894045in}{0.986848in}}%
\pgfpathlineto{\pgfqpoint{1.894947in}{0.877613in}}%
\pgfpathlineto{\pgfqpoint{1.897832in}{1.042522in}}%
\pgfpathlineto{\pgfqpoint{1.898132in}{0.984617in}}%
\pgfpathlineto{\pgfqpoint{1.898741in}{0.947979in}}%
\pgfpathlineto{\pgfqpoint{1.899867in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{1.905292in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{1.905342in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{1.906513in}{1.041737in}}%
\pgfpathlineto{\pgfqpoint{1.907266in}{0.990868in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{1.062821in}}%
\pgfpathlineto{\pgfqpoint{1.910334in}{1.049324in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{0.999048in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{1.151465in}}%
\pgfpathlineto{\pgfqpoint{1.913056in}{1.066048in}}%
\pgfpathlineto{\pgfqpoint{1.913782in}{1.074713in}}%
\pgfpathlineto{\pgfqpoint{1.914050in}{1.118501in}}%
\pgfpathlineto{\pgfqpoint{1.916365in}{1.066503in}}%
\pgfpathlineto{\pgfqpoint{1.917260in}{1.163421in}}%
\pgfpathlineto{\pgfqpoint{1.918149in}{1.135246in}}%
\pgfpathlineto{\pgfqpoint{1.920872in}{1.079512in}}%
\pgfpathlineto{\pgfqpoint{1.921079in}{1.095030in}}%
\pgfpathlineto{\pgfqpoint{1.924117in}{1.140688in}}%
\pgfpathlineto{\pgfqpoint{1.924189in}{1.192623in}}%
\pgfpathlineto{\pgfqpoint{1.926797in}{1.100860in}}%
\pgfpathlineto{\pgfqpoint{1.927049in}{1.037675in}}%
\pgfpathlineto{\pgfqpoint{1.927583in}{1.164247in}}%
\pgfpathlineto{\pgfqpoint{1.930291in}{1.056070in}}%
\pgfpathlineto{\pgfqpoint{1.931270in}{1.192275in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{1.105539in}}%
\pgfpathlineto{\pgfqpoint{1.933396in}{1.140006in}}%
\pgfpathlineto{\pgfqpoint{1.933397in}{1.081648in}}%
\pgfpathlineto{\pgfqpoint{1.933452in}{1.188485in}}%
\pgfpathlineto{\pgfqpoint{1.934138in}{1.161016in}}%
\pgfpathlineto{\pgfqpoint{1.938272in}{1.172209in}}%
\pgfpathlineto{\pgfqpoint{1.943276in}{1.134239in}}%
\pgfpathlineto{\pgfqpoint{1.945716in}{1.167323in}}%
\pgfpathlineto{\pgfqpoint{1.946436in}{1.185679in}}%
\pgfpathlineto{\pgfqpoint{1.948082in}{1.132040in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{1.209548in}}%
\pgfpathlineto{\pgfqpoint{1.952381in}{1.170976in}}%
\pgfpathlineto{\pgfqpoint{1.954924in}{1.189822in}}%
\pgfpathlineto{\pgfqpoint{1.956170in}{1.143714in}}%
\pgfpathlineto{\pgfqpoint{1.957275in}{1.147783in}}%
\pgfpathlineto{\pgfqpoint{1.957781in}{1.218750in}}%
\pgfpathlineto{\pgfqpoint{1.958788in}{1.179737in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{1.185929in}}%
\pgfpathlineto{\pgfqpoint{1.961141in}{1.165444in}}%
\pgfpathlineto{\pgfqpoint{1.961271in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{1.961555in}{1.232300in}}%
\pgfpathlineto{\pgfqpoint{1.962710in}{1.203044in}}%
\pgfpathlineto{\pgfqpoint{1.963671in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{1.964712in}{1.184159in}}%
\pgfpathlineto{\pgfqpoint{1.964835in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{1.967218in}{1.228929in}}%
\pgfpathlineto{\pgfqpoint{1.969224in}{1.233425in}}%
\pgfpathlineto{\pgfqpoint{1.969409in}{1.258852in}}%
\pgfpathlineto{\pgfqpoint{1.970405in}{1.168529in}}%
\pgfpathlineto{\pgfqpoint{1.970527in}{1.211433in}}%
\pgfpathlineto{\pgfqpoint{1.972395in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{1.975073in}{1.199358in}}%
\pgfpathlineto{\pgfqpoint{1.976323in}{1.268032in}}%
\pgfpathlineto{\pgfqpoint{1.976726in}{1.208929in}}%
\pgfpathlineto{\pgfqpoint{1.977586in}{1.245478in}}%
\pgfpathlineto{\pgfqpoint{1.982467in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{1.982789in}{1.239320in}}%
\pgfpathlineto{\pgfqpoint{1.984601in}{1.259035in}}%
\pgfpathlineto{\pgfqpoint{1.984968in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{1.986166in}{1.181636in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{1.239403in}}%
\pgfpathlineto{\pgfqpoint{1.987724in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{1.988236in}{1.269530in}}%
\pgfpathlineto{\pgfqpoint{1.988859in}{1.246658in}}%
\pgfpathlineto{\pgfqpoint{1.990358in}{1.242876in}}%
\pgfpathlineto{\pgfqpoint{1.990553in}{1.228768in}}%
\pgfpathlineto{\pgfqpoint{1.990997in}{1.251463in}}%
\pgfpathlineto{\pgfqpoint{1.992763in}{1.258297in}}%
\pgfpathlineto{\pgfqpoint{1.995706in}{1.240119in}}%
\pgfpathlineto{\pgfqpoint{1.996763in}{1.271756in}}%
\pgfpathlineto{\pgfqpoint{1.997141in}{1.236731in}}%
\pgfpathlineto{\pgfqpoint{1.997549in}{1.245610in}}%
\pgfpathlineto{\pgfqpoint{1.998633in}{1.271358in}}%
\pgfpathlineto{\pgfqpoint{1.998836in}{1.240935in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{1.225506in}}%
\pgfpathlineto{\pgfqpoint{2.002603in}{1.254725in}}%
\pgfpathlineto{\pgfqpoint{2.002869in}{1.224513in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{1.266375in}}%
\pgfpathlineto{\pgfqpoint{2.005791in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{2.006274in}{1.276002in}}%
\pgfpathlineto{\pgfqpoint{2.010803in}{1.276867in}}%
\pgfpathlineto{\pgfqpoint{2.013646in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{2.013750in}{1.255700in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.269258in}}%
\pgfpathlineto{\pgfqpoint{2.015429in}{1.274469in}}%
\pgfpathlineto{\pgfqpoint{2.017914in}{1.257299in}}%
\pgfpathlineto{\pgfqpoint{2.018056in}{1.290264in}}%
\pgfpathlineto{\pgfqpoint{2.018131in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{2.018993in}{1.268546in}}%
\pgfpathlineto{\pgfqpoint{2.020676in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{2.023005in}{1.264899in}}%
\pgfpathlineto{\pgfqpoint{2.025604in}{1.295394in}}%
\pgfpathlineto{\pgfqpoint{2.025853in}{1.270263in}}%
\pgfpathlineto{\pgfqpoint{2.027121in}{1.286281in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{1.257056in}}%
\pgfpathlineto{\pgfqpoint{2.030024in}{1.274869in}}%
\pgfpathlineto{\pgfqpoint{2.030523in}{1.270696in}}%
\pgfpathlineto{\pgfqpoint{2.033069in}{1.218009in}}%
\pgfpathlineto{\pgfqpoint{2.033580in}{1.281572in}}%
\pgfpathlineto{\pgfqpoint{2.035965in}{1.265835in}}%
\pgfpathlineto{\pgfqpoint{2.036694in}{1.266546in}}%
\pgfpathlineto{\pgfqpoint{2.039507in}{1.272291in}}%
\pgfpathlineto{\pgfqpoint{2.040069in}{1.230551in}}%
\pgfpathlineto{\pgfqpoint{2.040474in}{1.289458in}}%
\pgfpathlineto{\pgfqpoint{2.040716in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{2.041324in}{1.282820in}}%
\pgfpathlineto{\pgfqpoint{2.043146in}{1.298360in}}%
\pgfpathlineto{\pgfqpoint{2.044885in}{1.259567in}}%
\pgfpathlineto{\pgfqpoint{2.047317in}{1.292187in}}%
\pgfpathlineto{\pgfqpoint{2.047531in}{1.270143in}}%
\pgfpathlineto{\pgfqpoint{2.048683in}{1.281086in}}%
\pgfpathlineto{\pgfqpoint{2.049710in}{1.292058in}}%
\pgfpathlineto{\pgfqpoint{2.051058in}{1.266240in}}%
\pgfpathlineto{\pgfqpoint{2.051096in}{1.288501in}}%
\pgfpathlineto{\pgfqpoint{2.052898in}{1.266598in}}%
\pgfpathlineto{\pgfqpoint{2.054533in}{1.282199in}}%
\pgfpathlineto{\pgfqpoint{2.054882in}{1.222131in}}%
\pgfpathlineto{\pgfqpoint{2.055285in}{1.264477in}}%
\pgfpathlineto{\pgfqpoint{2.056387in}{1.276635in}}%
\pgfpathlineto{\pgfqpoint{2.056431in}{1.252302in}}%
\pgfpathlineto{\pgfqpoint{2.057022in}{1.296407in}}%
\pgfpathlineto{\pgfqpoint{2.058884in}{1.279371in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{1.298256in}}%
\pgfpathlineto{\pgfqpoint{2.060199in}{1.290027in}}%
\pgfpathlineto{\pgfqpoint{2.061129in}{1.276502in}}%
\pgfpathlineto{\pgfqpoint{2.062243in}{1.284837in}}%
\pgfpathlineto{\pgfqpoint{2.064623in}{1.299700in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.296169in}}%
\pgfpathlineto{\pgfqpoint{2.066530in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{2.067174in}{1.302428in}}%
\pgfpathlineto{\pgfqpoint{2.068436in}{1.302769in}}%
\pgfpathlineto{\pgfqpoint{2.069469in}{1.278156in}}%
\pgfpathlineto{\pgfqpoint{2.070621in}{1.298242in}}%
\pgfpathlineto{\pgfqpoint{2.071323in}{1.294872in}}%
\pgfpathlineto{\pgfqpoint{2.072152in}{1.295557in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{1.294045in}}%
\pgfpathlineto{\pgfqpoint{2.075919in}{1.282517in}}%
\pgfpathlineto{\pgfqpoint{2.077422in}{1.298682in}}%
\pgfpathlineto{\pgfqpoint{2.079656in}{1.287087in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.301074in}}%
\pgfpathlineto{\pgfqpoint{2.082046in}{1.295138in}}%
\pgfpathlineto{\pgfqpoint{2.083188in}{1.287576in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{1.294635in}}%
\pgfpathlineto{\pgfqpoint{2.085921in}{1.287393in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.303679in}}%
\pgfpathlineto{\pgfqpoint{2.090752in}{1.301516in}}%
\pgfpathlineto{\pgfqpoint{2.090949in}{1.302782in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.297928in}}%
\pgfpathlineto{\pgfqpoint{2.092444in}{1.299006in}}%
\pgfpathlineto{\pgfqpoint{2.095435in}{1.301897in}}%
\pgfpathlineto{\pgfqpoint{2.095470in}{1.285785in}}%
\pgfpathlineto{\pgfqpoint{2.096933in}{1.296413in}}%
\pgfpathlineto{\pgfqpoint{2.097609in}{1.304196in}}%
\pgfpathlineto{\pgfqpoint{2.098142in}{1.300039in}}%
\pgfpathlineto{\pgfqpoint{2.100165in}{1.294455in}}%
\pgfpathlineto{\pgfqpoint{2.100808in}{1.304808in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{1.292386in}}%
\pgfpathlineto{\pgfqpoint{2.102923in}{1.304237in}}%
\pgfpathlineto{\pgfqpoint{2.104002in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{2.104662in}{1.260427in}}%
\pgfpathlineto{\pgfqpoint{2.106286in}{1.303660in}}%
\pgfpathlineto{\pgfqpoint{2.107376in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{2.108741in}{1.280458in}}%
\pgfpathlineto{\pgfqpoint{2.109078in}{1.302835in}}%
\pgfpathlineto{\pgfqpoint{2.110447in}{1.298376in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{2.113009in}{1.301682in}}%
\pgfpathlineto{\pgfqpoint{2.113287in}{1.305644in}}%
\pgfpathlineto{\pgfqpoint{2.115270in}{1.305786in}}%
\pgfpathlineto{\pgfqpoint{2.117083in}{1.301597in}}%
\pgfpathlineto{\pgfqpoint{2.118184in}{1.298345in}}%
\pgfpathlineto{\pgfqpoint{2.121914in}{1.300365in}}%
\pgfpathlineto{\pgfqpoint{2.122031in}{1.295093in}}%
\pgfpathlineto{\pgfqpoint{2.122380in}{1.303191in}}%
\pgfpathlineto{\pgfqpoint{2.123135in}{1.300007in}}%
\pgfpathlineto{\pgfqpoint{2.124057in}{1.303783in}}%
\pgfpathlineto{\pgfqpoint{2.125481in}{1.301566in}}%
\pgfpathlineto{\pgfqpoint{2.125508in}{1.301731in}}%
\pgfpathlineto{\pgfqpoint{2.125593in}{1.289330in}}%
\pgfpathlineto{\pgfqpoint{2.126203in}{1.305551in}}%
\pgfpathlineto{\pgfqpoint{2.126535in}{1.300986in}}%
\pgfpathlineto{\pgfqpoint{2.127258in}{1.306936in}}%
\pgfpathlineto{\pgfqpoint{2.128400in}{1.304575in}}%
\pgfpathlineto{\pgfqpoint{2.129139in}{1.305427in}}%
\pgfpathlineto{\pgfqpoint{2.129218in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{2.130641in}{1.297878in}}%
\pgfpathlineto{\pgfqpoint{2.130794in}{1.306852in}}%
\pgfpathlineto{\pgfqpoint{2.131777in}{1.299932in}}%
\pgfpathlineto{\pgfqpoint{2.133393in}{1.307009in}}%
\pgfpathlineto{\pgfqpoint{2.133767in}{1.306287in}}%
\pgfpathlineto{\pgfqpoint{2.134121in}{1.295237in}}%
\pgfpathlineto{\pgfqpoint{2.135008in}{1.297460in}}%
\pgfpathlineto{\pgfqpoint{2.137484in}{1.294841in}}%
\pgfpathlineto{\pgfqpoint{2.138522in}{1.306881in}}%
\pgfpathlineto{\pgfqpoint{2.138543in}{1.289558in}}%
\pgfpathlineto{\pgfqpoint{2.139181in}{1.299643in}}%
\pgfpathlineto{\pgfqpoint{2.141433in}{1.290737in}}%
\pgfpathlineto{\pgfqpoint{2.141465in}{1.305717in}}%
\pgfpathlineto{\pgfqpoint{2.143615in}{1.305161in}}%
\pgfpathlineto{\pgfqpoint{2.144379in}{1.290465in}}%
\pgfpathlineto{\pgfqpoint{2.145441in}{1.292221in}}%
\pgfpathlineto{\pgfqpoint{2.146635in}{1.306108in}}%
\pgfpathlineto{\pgfqpoint{2.148789in}{1.303849in}}%
\pgfpathlineto{\pgfqpoint{2.151767in}{1.306675in}}%
\pgfpathlineto{\pgfqpoint{2.152226in}{1.303611in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{1.304822in}}%
\pgfpathlineto{\pgfqpoint{2.154315in}{1.307139in}}%
\pgfpathlineto{\pgfqpoint{2.154565in}{1.302223in}}%
\pgfpathlineto{\pgfqpoint{2.157433in}{1.305712in}}%
\pgfpathlineto{\pgfqpoint{2.158227in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{2.162012in}{1.307140in}}%
\pgfpathlineto{\pgfqpoint{2.163579in}{1.299847in}}%
\pgfpathlineto{\pgfqpoint{2.164043in}{1.305342in}}%
\pgfpathlineto{\pgfqpoint{2.164358in}{1.303911in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.301460in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{1.306482in}}%
\pgfpathlineto{\pgfqpoint{2.169002in}{1.266527in}}%
\pgfpathlineto{\pgfqpoint{2.174251in}{1.306978in}}%
\pgfpathlineto{\pgfqpoint{2.179935in}{1.305877in}}%
\pgfpathlineto{\pgfqpoint{2.184077in}{1.307185in}}%
\pgfpathlineto{\pgfqpoint{2.185883in}{1.306997in}}%
\pgfpathlineto{\pgfqpoint{2.185928in}{1.304894in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{1.307821in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{1.307761in}}%
\pgfpathlineto{\pgfqpoint{2.193718in}{1.301857in}}%
\pgfpathlineto{\pgfqpoint{2.194807in}{1.307251in}}%
\pgfpathlineto{\pgfqpoint{2.197873in}{1.300732in}}%
\pgfpathlineto{\pgfqpoint{2.199076in}{1.306913in}}%
\pgfpathlineto{\pgfqpoint{2.199316in}{1.293697in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{1.305263in}}%
\pgfpathlineto{\pgfqpoint{2.200700in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{2.202054in}{1.306978in}}%
\pgfpathlineto{\pgfqpoint{2.203045in}{1.305687in}}%
\pgfpathlineto{\pgfqpoint{2.204251in}{1.300942in}}%
\pgfpathlineto{\pgfqpoint{2.204350in}{1.308007in}}%
\pgfpathlineto{\pgfqpoint{2.204453in}{1.274876in}}%
\pgfpathlineto{\pgfqpoint{2.204544in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{2.206318in}{1.307732in}}%
\pgfpathlineto{\pgfqpoint{2.208998in}{1.278883in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{1.306518in}}%
\pgfpathlineto{\pgfqpoint{2.210376in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{2.213448in}{1.305462in}}%
\pgfpathlineto{\pgfqpoint{2.227490in}{1.307908in}}%
\pgfpathlineto{\pgfqpoint{2.228812in}{1.307010in}}%
\pgfpathlineto{\pgfqpoint{2.236493in}{1.308275in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{2.240525in}{1.307128in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{1.307468in}}%
\pgfpathlineto{\pgfqpoint{2.242115in}{1.295222in}}%
\pgfpathlineto{\pgfqpoint{2.243100in}{1.307914in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{1.301215in}}%
\pgfpathlineto{\pgfqpoint{2.243921in}{1.307068in}}%
\pgfpathlineto{\pgfqpoint{2.243979in}{1.306825in}}%
\pgfpathlineto{\pgfqpoint{2.247252in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{2.247292in}{1.307836in}}%
\pgfpathlineto{\pgfqpoint{2.248339in}{1.307152in}}%
\pgfpathlineto{\pgfqpoint{2.250037in}{1.305023in}}%
\pgfpathlineto{\pgfqpoint{2.250578in}{1.308300in}}%
\pgfpathlineto{\pgfqpoint{2.251447in}{1.302595in}}%
\pgfpathlineto{\pgfqpoint{2.252775in}{1.308150in}}%
\pgfpathlineto{\pgfqpoint{2.255486in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{2.256381in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{2.257347in}{1.306437in}}%
\pgfpathlineto{\pgfqpoint{2.262450in}{1.308059in}}%
\pgfpathlineto{\pgfqpoint{2.268845in}{1.307759in}}%
\pgfpathlineto{\pgfqpoint{2.270781in}{1.300867in}}%
\pgfpathlineto{\pgfqpoint{2.271299in}{1.307960in}}%
\pgfpathlineto{\pgfqpoint{2.272029in}{1.307120in}}%
\pgfpathlineto{\pgfqpoint{2.278643in}{1.308394in}}%
\pgfpathlineto{\pgfqpoint{2.279865in}{1.276456in}}%
\pgfpathlineto{\pgfqpoint{2.279972in}{1.307177in}}%
\pgfpathlineto{\pgfqpoint{2.282930in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{2.283699in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{2.285274in}{1.294547in}}%
\pgfpathlineto{\pgfqpoint{2.286079in}{1.308338in}}%
\pgfpathlineto{\pgfqpoint{2.286472in}{1.308230in}}%
\pgfpathlineto{\pgfqpoint{2.289363in}{1.308469in}}%
\pgfpathlineto{\pgfqpoint{2.290008in}{1.283118in}}%
\pgfpathlineto{\pgfqpoint{2.294179in}{1.305122in}}%
\pgfpathmoveto{\pgfqpoint{2.306559in}{1.307861in}}%
\pgfpathlineto{\pgfqpoint{2.312831in}{1.307686in}}%
\pgfpathlineto{\pgfqpoint{2.312831in}{1.307686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.886458in}{0.506944in}}{\pgfqpoint{1.940617in}{0.916186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.248146in}{1.217102in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{1.137968in}}%
\pgfpathlineto{\pgfqpoint{1.272901in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{1.277526in}{1.105319in}}%
\pgfpathlineto{\pgfqpoint{1.291048in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.299731in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.302424in}{1.187233in}}%
\pgfpathlineto{\pgfqpoint{1.320799in}{1.067538in}}%
\pgfpathlineto{\pgfqpoint{1.321406in}{1.189984in}}%
\pgfpathlineto{\pgfqpoint{1.325020in}{1.192610in}}%
\pgfpathlineto{\pgfqpoint{1.327804in}{1.186904in}}%
\pgfpathlineto{\pgfqpoint{1.333419in}{1.105364in}}%
\pgfpathlineto{\pgfqpoint{1.333689in}{1.184010in}}%
\pgfpathlineto{\pgfqpoint{1.337745in}{1.103342in}}%
\pgfpathlineto{\pgfqpoint{1.340116in}{1.184314in}}%
\pgfpathlineto{\pgfqpoint{1.357580in}{1.164393in}}%
\pgfpathlineto{\pgfqpoint{1.372157in}{1.088669in}}%
\pgfpathlineto{\pgfqpoint{1.373734in}{1.163951in}}%
\pgfpathlineto{\pgfqpoint{1.375399in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{1.375567in}{1.022638in}}%
\pgfpathlineto{\pgfqpoint{1.377751in}{1.161335in}}%
\pgfpathlineto{\pgfqpoint{1.379810in}{1.159178in}}%
\pgfpathlineto{\pgfqpoint{1.379992in}{1.023707in}}%
\pgfpathlineto{\pgfqpoint{1.384238in}{1.146508in}}%
\pgfpathlineto{\pgfqpoint{1.385248in}{1.068791in}}%
\pgfpathlineto{\pgfqpoint{1.388212in}{1.143769in}}%
\pgfpathlineto{\pgfqpoint{1.392205in}{1.117763in}}%
\pgfpathlineto{\pgfqpoint{1.394170in}{1.030215in}}%
\pgfpathlineto{\pgfqpoint{1.397388in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.399624in}{1.102492in}}%
\pgfpathlineto{\pgfqpoint{1.399794in}{1.146259in}}%
\pgfpathlineto{\pgfqpoint{1.399822in}{1.146239in}}%
\pgfpathlineto{\pgfqpoint{1.405083in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{1.407026in}{1.026913in}}%
\pgfpathlineto{\pgfqpoint{1.409167in}{1.139467in}}%
\pgfpathlineto{\pgfqpoint{1.409365in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{1.410716in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{1.412137in}{1.137266in}}%
\pgfpathlineto{\pgfqpoint{1.415215in}{1.106899in}}%
\pgfpathlineto{\pgfqpoint{1.415859in}{1.124980in}}%
\pgfpathlineto{\pgfqpoint{1.419176in}{1.058647in}}%
\pgfpathlineto{\pgfqpoint{1.422346in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{1.422352in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{1.427280in}{1.089956in}}%
\pgfpathlineto{\pgfqpoint{1.428036in}{0.891633in}}%
\pgfpathlineto{\pgfqpoint{1.428184in}{1.124967in}}%
\pgfpathlineto{\pgfqpoint{1.428378in}{1.114751in}}%
\pgfpathlineto{\pgfqpoint{1.429590in}{0.977110in}}%
\pgfpathlineto{\pgfqpoint{1.429756in}{1.123724in}}%
\pgfpathlineto{\pgfqpoint{1.435204in}{1.119365in}}%
\pgfpathlineto{\pgfqpoint{1.436694in}{1.046733in}}%
\pgfpathlineto{\pgfqpoint{1.438738in}{1.107393in}}%
\pgfpathlineto{\pgfqpoint{1.442982in}{1.081571in}}%
\pgfpathlineto{\pgfqpoint{1.444231in}{0.936521in}}%
\pgfpathlineto{\pgfqpoint{1.451185in}{1.106104in}}%
\pgfpathlineto{\pgfqpoint{1.451844in}{1.085408in}}%
\pgfpathlineto{\pgfqpoint{1.452728in}{1.024891in}}%
\pgfpathlineto{\pgfqpoint{1.456008in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{1.456656in}{0.965090in}}%
\pgfpathlineto{\pgfqpoint{1.457556in}{1.073573in}}%
\pgfpathlineto{\pgfqpoint{1.459879in}{1.098588in}}%
\pgfpathlineto{\pgfqpoint{1.467464in}{0.864760in}}%
\pgfpathlineto{\pgfqpoint{1.470330in}{1.089270in}}%
\pgfpathlineto{\pgfqpoint{1.470551in}{1.081316in}}%
\pgfpathlineto{\pgfqpoint{1.471075in}{1.022208in}}%
\pgfpathlineto{\pgfqpoint{1.472874in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{1.473792in}{1.073838in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.084919in}}%
\pgfpathlineto{\pgfqpoint{1.475551in}{1.084498in}}%
\pgfpathlineto{\pgfqpoint{1.475872in}{0.846562in}}%
\pgfpathlineto{\pgfqpoint{1.478342in}{0.932619in}}%
\pgfpathlineto{\pgfqpoint{1.479020in}{1.068739in}}%
\pgfpathlineto{\pgfqpoint{1.479076in}{0.931909in}}%
\pgfpathlineto{\pgfqpoint{1.481717in}{1.078685in}}%
\pgfpathlineto{\pgfqpoint{1.482785in}{1.072039in}}%
\pgfpathlineto{\pgfqpoint{1.484091in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{1.484197in}{1.064274in}}%
\pgfpathlineto{\pgfqpoint{1.484561in}{1.062931in}}%
\pgfpathlineto{\pgfqpoint{1.484712in}{1.075621in}}%
\pgfpathlineto{\pgfqpoint{1.484828in}{0.834915in}}%
\pgfpathlineto{\pgfqpoint{1.485890in}{1.010694in}}%
\pgfpathlineto{\pgfqpoint{1.486692in}{1.073578in}}%
\pgfpathlineto{\pgfqpoint{1.488989in}{1.058100in}}%
\pgfpathlineto{\pgfqpoint{1.491997in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{1.493258in}{1.004396in}}%
\pgfpathlineto{\pgfqpoint{1.494992in}{0.898473in}}%
\pgfpathlineto{\pgfqpoint{1.495516in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{1.495786in}{1.064024in}}%
\pgfpathlineto{\pgfqpoint{1.497039in}{1.062999in}}%
\pgfpathlineto{\pgfqpoint{1.500142in}{1.062608in}}%
\pgfpathlineto{\pgfqpoint{1.502282in}{0.999555in}}%
\pgfpathlineto{\pgfqpoint{1.503086in}{1.059088in}}%
\pgfpathlineto{\pgfqpoint{1.503108in}{1.059074in}}%
\pgfpathlineto{\pgfqpoint{1.504737in}{0.998644in}}%
\pgfpathlineto{\pgfqpoint{1.504743in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{1.506059in}{1.057149in}}%
\pgfpathlineto{\pgfqpoint{1.506500in}{1.059024in}}%
\pgfpathlineto{\pgfqpoint{1.506654in}{0.981957in}}%
\pgfpathlineto{\pgfqpoint{1.508806in}{1.055348in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{1.054564in}}%
\pgfpathlineto{\pgfqpoint{1.511371in}{0.839706in}}%
\pgfpathlineto{\pgfqpoint{1.514127in}{0.910529in}}%
\pgfpathlineto{\pgfqpoint{1.514771in}{1.050761in}}%
\pgfpathlineto{\pgfqpoint{1.514954in}{1.050611in}}%
\pgfpathlineto{\pgfqpoint{1.516633in}{0.907722in}}%
\pgfpathlineto{\pgfqpoint{1.517642in}{1.048402in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{0.904177in}}%
\pgfpathlineto{\pgfqpoint{1.520989in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{1.521768in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{1.523789in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{1.525248in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{1.525628in}{0.900154in}}%
\pgfpathlineto{\pgfqpoint{1.528007in}{1.039757in}}%
\pgfpathlineto{\pgfqpoint{1.532897in}{1.031825in}}%
\pgfpathlineto{\pgfqpoint{1.535090in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{1.535796in}{1.033131in}}%
\pgfpathlineto{\pgfqpoint{1.538670in}{0.807831in}}%
\pgfpathlineto{\pgfqpoint{1.540862in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{1.542624in}{0.984822in}}%
\pgfpathlineto{\pgfqpoint{1.543649in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{1.544200in}{0.963786in}}%
\pgfpathlineto{\pgfqpoint{1.544929in}{1.025219in}}%
\pgfpathlineto{\pgfqpoint{1.545646in}{1.005989in}}%
\pgfpathlineto{\pgfqpoint{1.545780in}{1.024475in}}%
\pgfpathlineto{\pgfqpoint{1.546829in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{1.548072in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{1.548527in}{0.880610in}}%
\pgfpathlineto{\pgfqpoint{1.549452in}{1.021246in}}%
\pgfpathlineto{\pgfqpoint{1.550094in}{0.876242in}}%
\pgfpathlineto{\pgfqpoint{1.550784in}{0.956517in}}%
\pgfpathlineto{\pgfqpoint{1.551378in}{1.026261in}}%
\pgfpathlineto{\pgfqpoint{1.552362in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{1.552782in}{0.999959in}}%
\pgfpathlineto{\pgfqpoint{1.553036in}{0.876716in}}%
\pgfpathlineto{\pgfqpoint{1.555341in}{1.016017in}}%
\pgfpathlineto{\pgfqpoint{1.556438in}{1.015036in}}%
\pgfpathlineto{\pgfqpoint{1.556578in}{0.871321in}}%
\pgfpathlineto{\pgfqpoint{1.557333in}{1.022018in}}%
\pgfpathlineto{\pgfqpoint{1.558225in}{0.852286in}}%
\pgfpathlineto{\pgfqpoint{1.559427in}{1.019706in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{1.560455in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{1.562218in}{0.867022in}}%
\pgfpathlineto{\pgfqpoint{1.562304in}{1.009755in}}%
\pgfpathlineto{\pgfqpoint{1.564841in}{0.984273in}}%
\pgfpathlineto{\pgfqpoint{1.564894in}{1.016570in}}%
\pgfpathlineto{\pgfqpoint{1.566145in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.568246in}{0.997676in}}%
\pgfpathlineto{\pgfqpoint{1.569277in}{1.013380in}}%
\pgfpathlineto{\pgfqpoint{1.569321in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{1.570700in}{1.010674in}}%
\pgfpathlineto{\pgfqpoint{1.572343in}{1.000574in}}%
\pgfpathlineto{\pgfqpoint{1.574924in}{0.998185in}}%
\pgfpathlineto{\pgfqpoint{1.575432in}{1.001322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.856591in}}%
\pgfpathlineto{\pgfqpoint{1.576691in}{0.968915in}}%
\pgfpathlineto{\pgfqpoint{1.579727in}{1.005832in}}%
\pgfpathlineto{\pgfqpoint{1.583092in}{1.000990in}}%
\pgfpathlineto{\pgfqpoint{1.584781in}{0.954900in}}%
\pgfpathlineto{\pgfqpoint{1.586916in}{0.987754in}}%
\pgfpathlineto{\pgfqpoint{1.587525in}{0.953551in}}%
\pgfpathlineto{\pgfqpoint{1.588008in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{1.590071in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{1.591372in}{0.983933in}}%
\pgfpathlineto{\pgfqpoint{1.592856in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{1.594445in}{0.992565in}}%
\pgfpathlineto{\pgfqpoint{1.596763in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{1.597758in}{0.978409in}}%
\pgfpathlineto{\pgfqpoint{1.597921in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{1.598285in}{0.977951in}}%
\pgfpathlineto{\pgfqpoint{1.606023in}{0.832209in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{0.832544in}}%
\pgfpathlineto{\pgfqpoint{1.607467in}{0.987377in}}%
\pgfpathlineto{\pgfqpoint{1.608514in}{0.968981in}}%
\pgfpathlineto{\pgfqpoint{1.610246in}{0.851011in}}%
\pgfpathlineto{\pgfqpoint{1.612714in}{0.965257in}}%
\pgfpathlineto{\pgfqpoint{1.613304in}{0.945885in}}%
\pgfpathlineto{\pgfqpoint{1.613660in}{0.977986in}}%
\pgfpathlineto{\pgfqpoint{1.613883in}{0.977814in}}%
\pgfpathlineto{\pgfqpoint{1.614069in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{1.615739in}{0.821885in}}%
\pgfpathlineto{\pgfqpoint{1.616148in}{0.962195in}}%
\pgfpathlineto{\pgfqpoint{1.616835in}{0.961581in}}%
\pgfpathlineto{\pgfqpoint{1.618781in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{1.620721in}{0.938917in}}%
\pgfpathlineto{\pgfqpoint{1.621227in}{0.957639in}}%
\pgfpathlineto{\pgfqpoint{1.621275in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{1.623546in}{0.955547in}}%
\pgfpathlineto{\pgfqpoint{1.626063in}{0.949402in}}%
\pgfpathlineto{\pgfqpoint{1.626943in}{0.933857in}}%
\pgfpathlineto{\pgfqpoint{1.630523in}{0.964868in}}%
\pgfpathlineto{\pgfqpoint{1.630829in}{0.791475in}}%
\pgfpathlineto{\pgfqpoint{1.631899in}{0.928285in}}%
\pgfpathlineto{\pgfqpoint{1.632109in}{0.985687in}}%
\pgfpathlineto{\pgfqpoint{1.632363in}{0.927841in}}%
\pgfpathlineto{\pgfqpoint{1.633068in}{0.969749in}}%
\pgfpathlineto{\pgfqpoint{1.633951in}{0.962165in}}%
\pgfpathlineto{\pgfqpoint{1.634109in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{1.635133in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{1.636055in}{0.924293in}}%
\pgfpathlineto{\pgfqpoint{1.636609in}{0.943638in}}%
\pgfpathlineto{\pgfqpoint{1.636610in}{0.786739in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{0.943177in}}%
\pgfpathlineto{\pgfqpoint{1.640359in}{0.806071in}}%
\pgfpathlineto{\pgfqpoint{1.640510in}{0.956960in}}%
\pgfpathlineto{\pgfqpoint{1.640605in}{0.805876in}}%
\pgfpathlineto{\pgfqpoint{1.641312in}{0.939298in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{1.644538in}{0.904367in}}%
\pgfpathlineto{\pgfqpoint{1.645806in}{0.935126in}}%
\pgfpathlineto{\pgfqpoint{1.646021in}{0.914637in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{0.929951in}}%
\pgfpathlineto{\pgfqpoint{1.649420in}{0.922379in}}%
\pgfpathlineto{\pgfqpoint{1.650497in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{1.650530in}{0.921808in}}%
\pgfpathlineto{\pgfqpoint{1.652680in}{0.920701in}}%
\pgfpathlineto{\pgfqpoint{1.653140in}{0.899671in}}%
\pgfpathlineto{\pgfqpoint{1.654429in}{0.945166in}}%
\pgfpathlineto{\pgfqpoint{1.654449in}{0.927034in}}%
\pgfpathlineto{\pgfqpoint{1.655688in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{1.655932in}{0.806086in}}%
\pgfpathlineto{\pgfqpoint{1.657067in}{0.790588in}}%
\pgfpathlineto{\pgfqpoint{1.657324in}{0.970858in}}%
\pgfpathlineto{\pgfqpoint{1.658881in}{0.788111in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{0.936375in}}%
\pgfpathlineto{\pgfqpoint{1.660536in}{0.917523in}}%
\pgfpathlineto{\pgfqpoint{1.662516in}{0.914613in}}%
\pgfpathlineto{\pgfqpoint{1.664106in}{0.757907in}}%
\pgfpathlineto{\pgfqpoint{1.666002in}{0.939908in}}%
\pgfpathlineto{\pgfqpoint{1.668016in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{1.668732in}{0.774484in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{0.955187in}}%
\pgfpathlineto{\pgfqpoint{1.670114in}{0.923886in}}%
\pgfpathlineto{\pgfqpoint{1.672034in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{1.672638in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{1.673534in}{0.899262in}}%
\pgfpathlineto{\pgfqpoint{1.673666in}{0.745730in}}%
\pgfpathlineto{\pgfqpoint{1.673680in}{0.941703in}}%
\pgfpathlineto{\pgfqpoint{1.674820in}{0.909205in}}%
\pgfpathlineto{\pgfqpoint{1.675095in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{1.675962in}{0.790828in}}%
\pgfpathlineto{\pgfqpoint{1.676776in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{1.678782in}{0.741052in}}%
\pgfpathlineto{\pgfqpoint{1.678807in}{0.788654in}}%
\pgfpathlineto{\pgfqpoint{1.679535in}{0.926621in}}%
\pgfpathlineto{\pgfqpoint{1.680506in}{0.739476in}}%
\pgfpathlineto{\pgfqpoint{1.680976in}{0.926417in}}%
\pgfpathlineto{\pgfqpoint{1.681981in}{0.890317in}}%
\pgfpathlineto{\pgfqpoint{1.683276in}{0.911763in}}%
\pgfpathlineto{\pgfqpoint{1.685463in}{0.886450in}}%
\pgfpathlineto{\pgfqpoint{1.686469in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{1.686517in}{0.738250in}}%
\pgfpathlineto{\pgfqpoint{1.687998in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{1.688359in}{0.907033in}}%
\pgfpathlineto{\pgfqpoint{1.690733in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{0.916532in}}%
\pgfpathlineto{\pgfqpoint{1.691760in}{0.879859in}}%
\pgfpathlineto{\pgfqpoint{1.692765in}{0.791157in}}%
\pgfpathlineto{\pgfqpoint{1.694341in}{0.876296in}}%
\pgfpathlineto{\pgfqpoint{1.694933in}{0.772986in}}%
\pgfpathlineto{\pgfqpoint{1.697657in}{0.873503in}}%
\pgfpathlineto{\pgfqpoint{1.698413in}{0.871607in}}%
\pgfpathlineto{\pgfqpoint{1.699376in}{0.870495in}}%
\pgfpathlineto{\pgfqpoint{1.699701in}{0.908687in}}%
\pgfpathlineto{\pgfqpoint{1.700729in}{0.868931in}}%
\pgfpathlineto{\pgfqpoint{1.701629in}{0.753203in}}%
\pgfpathlineto{\pgfqpoint{1.702391in}{0.867006in}}%
\pgfpathlineto{\pgfqpoint{1.704343in}{0.740059in}}%
\pgfpathlineto{\pgfqpoint{1.706081in}{0.931597in}}%
\pgfpathlineto{\pgfqpoint{1.708355in}{0.759851in}}%
\pgfpathlineto{\pgfqpoint{1.708736in}{0.836497in}}%
\pgfpathlineto{\pgfqpoint{1.709631in}{0.858590in}}%
\pgfpathlineto{\pgfqpoint{1.710171in}{0.857960in}}%
\pgfpathlineto{\pgfqpoint{1.711970in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{1.712860in}{0.952374in}}%
\pgfpathlineto{\pgfqpoint{1.713191in}{0.854430in}}%
\pgfpathlineto{\pgfqpoint{1.713529in}{0.740825in}}%
\pgfpathlineto{\pgfqpoint{1.713772in}{0.883014in}}%
\pgfpathlineto{\pgfqpoint{1.714313in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{1.715791in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{1.716426in}{0.743633in}}%
\pgfpathlineto{\pgfqpoint{1.717133in}{0.884432in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{0.910810in}}%
\pgfpathlineto{\pgfqpoint{1.718071in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{1.721096in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{1.723270in}{0.873887in}}%
\pgfpathlineto{\pgfqpoint{1.724561in}{0.872641in}}%
\pgfpathlineto{\pgfqpoint{1.725836in}{0.839553in}}%
\pgfpathlineto{\pgfqpoint{1.726169in}{0.766269in}}%
\pgfpathlineto{\pgfqpoint{1.727294in}{0.866856in}}%
\pgfpathlineto{\pgfqpoint{1.727941in}{0.837062in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{0.876835in}}%
\pgfpathlineto{\pgfqpoint{1.731068in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{1.732979in}{0.860916in}}%
\pgfpathlineto{\pgfqpoint{1.735240in}{0.902436in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{0.761963in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{0.872403in}}%
\pgfpathlineto{\pgfqpoint{1.737943in}{0.800958in}}%
\pgfpathlineto{\pgfqpoint{1.739252in}{0.827726in}}%
\pgfpathlineto{\pgfqpoint{1.739375in}{0.786209in}}%
\pgfpathlineto{\pgfqpoint{1.740338in}{0.870898in}}%
\pgfpathlineto{\pgfqpoint{1.741332in}{0.869957in}}%
\pgfpathlineto{\pgfqpoint{1.742571in}{0.795272in}}%
\pgfpathlineto{\pgfqpoint{1.743068in}{0.868571in}}%
\pgfpathlineto{\pgfqpoint{1.743315in}{0.765141in}}%
\pgfpathlineto{\pgfqpoint{1.743733in}{0.798350in}}%
\pgfpathlineto{\pgfqpoint{1.746509in}{0.814925in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{1.749550in}{0.816178in}}%
\pgfpathlineto{\pgfqpoint{1.753062in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{1.753126in}{0.839646in}}%
\pgfpathlineto{\pgfqpoint{1.753334in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{1.753547in}{0.774254in}}%
\pgfpathlineto{\pgfqpoint{1.754692in}{0.780628in}}%
\pgfpathlineto{\pgfqpoint{1.757226in}{0.854796in}}%
\pgfpathlineto{\pgfqpoint{1.758718in}{0.800233in}}%
\pgfpathlineto{\pgfqpoint{1.758870in}{0.828971in}}%
\pgfpathlineto{\pgfqpoint{1.761626in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{1.767269in}{0.789891in}}%
\pgfpathlineto{\pgfqpoint{1.768181in}{0.788785in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{0.784169in}}%
\pgfpathlineto{\pgfqpoint{1.772100in}{0.840450in}}%
\pgfpathlineto{\pgfqpoint{1.772679in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{0.845311in}}%
\pgfpathlineto{\pgfqpoint{1.777554in}{0.813459in}}%
\pgfpathlineto{\pgfqpoint{1.777796in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{1.778506in}{0.770362in}}%
\pgfpathlineto{\pgfqpoint{1.780740in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.780850in}{0.809898in}}%
\pgfpathlineto{\pgfqpoint{1.782169in}{0.771788in}}%
\pgfpathlineto{\pgfqpoint{1.783535in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.784978in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{1.785387in}{0.817283in}}%
\pgfpathlineto{\pgfqpoint{1.785908in}{0.810545in}}%
\pgfpathlineto{\pgfqpoint{1.786310in}{0.810928in}}%
\pgfpathlineto{\pgfqpoint{1.786463in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{1.787422in}{0.765387in}}%
\pgfpathlineto{\pgfqpoint{1.788349in}{0.932137in}}%
\pgfpathlineto{\pgfqpoint{1.788548in}{0.840247in}}%
\pgfpathlineto{\pgfqpoint{1.789905in}{0.814350in}}%
\pgfpathlineto{\pgfqpoint{1.792736in}{0.820321in}}%
\pgfpathlineto{\pgfqpoint{1.793493in}{0.827690in}}%
\pgfpathlineto{\pgfqpoint{1.793505in}{0.739817in}}%
\pgfpathlineto{\pgfqpoint{1.793809in}{0.764028in}}%
\pgfpathlineto{\pgfqpoint{1.795734in}{0.755243in}}%
\pgfpathlineto{\pgfqpoint{1.796741in}{0.845965in}}%
\pgfpathlineto{\pgfqpoint{1.797394in}{0.791940in}}%
\pgfpathlineto{\pgfqpoint{1.799326in}{0.760488in}}%
\pgfpathlineto{\pgfqpoint{1.800096in}{0.851196in}}%
\pgfpathlineto{\pgfqpoint{1.800215in}{0.749770in}}%
\pgfpathlineto{\pgfqpoint{1.802711in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{1.803008in}{0.817953in}}%
\pgfpathlineto{\pgfqpoint{1.803823in}{0.745360in}}%
\pgfpathlineto{\pgfqpoint{1.806431in}{0.845837in}}%
\pgfpathlineto{\pgfqpoint{1.807738in}{0.740575in}}%
\pgfpathlineto{\pgfqpoint{1.808339in}{0.831801in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{0.826432in}}%
\pgfpathlineto{\pgfqpoint{1.811730in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{1.812874in}{0.763876in}}%
\pgfpathlineto{\pgfqpoint{1.814141in}{0.740435in}}%
\pgfpathlineto{\pgfqpoint{1.816360in}{0.840964in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.800535in}}%
\pgfpathlineto{\pgfqpoint{1.826593in}{0.812307in}}%
\pgfpathlineto{\pgfqpoint{1.827599in}{0.798721in}}%
\pgfpathlineto{\pgfqpoint{1.828043in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{1.829377in}{0.807464in}}%
\pgfpathlineto{\pgfqpoint{1.830281in}{0.792672in}}%
\pgfpathlineto{\pgfqpoint{1.830504in}{0.764779in}}%
\pgfpathlineto{\pgfqpoint{1.830814in}{0.858278in}}%
\pgfpathlineto{\pgfqpoint{1.835454in}{0.761534in}}%
\pgfpathlineto{\pgfqpoint{1.836559in}{0.763282in}}%
\pgfpathlineto{\pgfqpoint{1.837162in}{0.913165in}}%
\pgfpathlineto{\pgfqpoint{1.837500in}{0.779833in}}%
\pgfpathlineto{\pgfqpoint{1.839636in}{0.764331in}}%
\pgfpathlineto{\pgfqpoint{1.839716in}{0.769534in}}%
\pgfpathlineto{\pgfqpoint{1.841413in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{1.843182in}{0.759236in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{0.816082in}}%
\pgfpathlineto{\pgfqpoint{1.846359in}{0.738551in}}%
\pgfpathlineto{\pgfqpoint{1.846650in}{0.773507in}}%
\pgfpathlineto{\pgfqpoint{1.850681in}{0.747584in}}%
\pgfpathlineto{\pgfqpoint{1.855044in}{0.915133in}}%
\pgfpathlineto{\pgfqpoint{1.855228in}{0.763925in}}%
\pgfpathlineto{\pgfqpoint{1.855875in}{0.806551in}}%
\pgfpathlineto{\pgfqpoint{1.857757in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{1.859428in}{0.795390in}}%
\pgfpathlineto{\pgfqpoint{1.862164in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{1.863962in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.866504in}{0.836997in}}%
\pgfpathlineto{\pgfqpoint{1.866706in}{0.815578in}}%
\pgfpathlineto{\pgfqpoint{1.868454in}{0.804332in}}%
\pgfpathlineto{\pgfqpoint{1.877537in}{0.836983in}}%
\pgfpathlineto{\pgfqpoint{1.879193in}{0.872123in}}%
\pgfpathlineto{\pgfqpoint{1.880742in}{0.753894in}}%
\pgfpathlineto{\pgfqpoint{1.886428in}{0.882054in}}%
\pgfpathlineto{\pgfqpoint{1.889940in}{0.765778in}}%
\pgfpathlineto{\pgfqpoint{1.894947in}{0.836051in}}%
\pgfpathlineto{\pgfqpoint{1.897832in}{0.790152in}}%
\pgfpathlineto{\pgfqpoint{1.898132in}{0.750693in}}%
\pgfpathlineto{\pgfqpoint{1.898741in}{0.846134in}}%
\pgfpathlineto{\pgfqpoint{1.899867in}{0.861746in}}%
\pgfpathlineto{\pgfqpoint{1.905292in}{0.835749in}}%
\pgfpathlineto{\pgfqpoint{1.906032in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{1.906396in}{0.898134in}}%
\pgfpathlineto{\pgfqpoint{1.906513in}{0.870817in}}%
\pgfpathlineto{\pgfqpoint{1.907266in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{1.908878in}{0.859718in}}%
\pgfpathlineto{\pgfqpoint{1.908902in}{0.767764in}}%
\pgfpathlineto{\pgfqpoint{1.910334in}{0.862124in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{0.840154in}}%
\pgfpathlineto{\pgfqpoint{1.910924in}{0.921247in}}%
\pgfpathlineto{\pgfqpoint{1.912852in}{0.866274in}}%
\pgfpathlineto{\pgfqpoint{1.913782in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{1.914050in}{0.927087in}}%
\pgfpathlineto{\pgfqpoint{1.917260in}{0.763512in}}%
\pgfpathlineto{\pgfqpoint{1.918149in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{1.919789in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{1.921079in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{1.921867in}{0.925661in}}%
\pgfpathlineto{\pgfqpoint{1.924117in}{0.811511in}}%
\pgfpathlineto{\pgfqpoint{1.924189in}{0.966634in}}%
\pgfpathlineto{\pgfqpoint{1.926797in}{0.925431in}}%
\pgfpathlineto{\pgfqpoint{1.927049in}{0.776709in}}%
\pgfpathlineto{\pgfqpoint{1.927579in}{0.983501in}}%
\pgfpathlineto{\pgfqpoint{1.927583in}{0.861347in}}%
\pgfpathlineto{\pgfqpoint{1.930291in}{0.937170in}}%
\pgfpathlineto{\pgfqpoint{1.931270in}{0.804034in}}%
\pgfpathlineto{\pgfqpoint{1.932026in}{0.884752in}}%
\pgfpathlineto{\pgfqpoint{1.933396in}{0.899556in}}%
\pgfpathlineto{\pgfqpoint{1.933452in}{0.751925in}}%
\pgfpathlineto{\pgfqpoint{1.934138in}{0.996221in}}%
\pgfpathlineto{\pgfqpoint{1.938272in}{0.887712in}}%
\pgfpathlineto{\pgfqpoint{1.940663in}{1.017934in}}%
\pgfpathlineto{\pgfqpoint{1.942392in}{0.739817in}}%
\pgfpathlineto{\pgfqpoint{1.944992in}{0.958273in}}%
\pgfpathlineto{\pgfqpoint{1.945716in}{0.933849in}}%
\pgfpathlineto{\pgfqpoint{1.946436in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{1.948082in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{1.949238in}{0.989557in}}%
\pgfpathlineto{\pgfqpoint{1.951296in}{0.890993in}}%
\pgfpathlineto{\pgfqpoint{1.951477in}{0.927892in}}%
\pgfpathlineto{\pgfqpoint{1.952381in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{1.954924in}{0.818081in}}%
\pgfpathlineto{\pgfqpoint{1.955990in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{1.956170in}{0.918292in}}%
\pgfpathlineto{\pgfqpoint{1.957275in}{0.929578in}}%
\pgfpathlineto{\pgfqpoint{1.957781in}{1.035425in}}%
\pgfpathlineto{\pgfqpoint{1.957932in}{0.822501in}}%
\pgfpathlineto{\pgfqpoint{1.958788in}{0.765846in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{0.947251in}}%
\pgfpathlineto{\pgfqpoint{1.961141in}{0.845251in}}%
\pgfpathlineto{\pgfqpoint{1.961271in}{1.023578in}}%
\pgfpathlineto{\pgfqpoint{1.961871in}{0.989340in}}%
\pgfpathlineto{\pgfqpoint{1.962710in}{0.859860in}}%
\pgfpathlineto{\pgfqpoint{1.963437in}{0.882558in}}%
\pgfpathlineto{\pgfqpoint{1.964712in}{1.014949in}}%
\pgfpathlineto{\pgfqpoint{1.964835in}{0.967328in}}%
\pgfpathlineto{\pgfqpoint{1.967218in}{0.996156in}}%
\pgfpathlineto{\pgfqpoint{1.969224in}{0.997914in}}%
\pgfpathlineto{\pgfqpoint{1.970405in}{1.045793in}}%
\pgfpathlineto{\pgfqpoint{1.970449in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.970527in}{0.967005in}}%
\pgfpathlineto{\pgfqpoint{1.971124in}{0.953118in}}%
\pgfpathlineto{\pgfqpoint{1.972395in}{0.816079in}}%
\pgfpathlineto{\pgfqpoint{1.973838in}{0.956389in}}%
\pgfpathlineto{\pgfqpoint{1.975073in}{0.853254in}}%
\pgfpathlineto{\pgfqpoint{1.975165in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{1.976323in}{1.026396in}}%
\pgfpathlineto{\pgfqpoint{1.976726in}{1.011557in}}%
\pgfpathlineto{\pgfqpoint{1.977586in}{0.963822in}}%
\pgfpathlineto{\pgfqpoint{1.982467in}{0.939652in}}%
\pgfpathlineto{\pgfqpoint{1.982789in}{0.909522in}}%
\pgfpathlineto{\pgfqpoint{1.984601in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{1.984968in}{1.007206in}}%
\pgfpathlineto{\pgfqpoint{1.986166in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{0.832195in}}%
\pgfpathlineto{\pgfqpoint{1.987724in}{0.886368in}}%
\pgfpathlineto{\pgfqpoint{1.990997in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{1.992763in}{0.922297in}}%
\pgfpathlineto{\pgfqpoint{1.994271in}{0.973824in}}%
\pgfpathlineto{\pgfqpoint{1.994827in}{1.075522in}}%
\pgfpathlineto{\pgfqpoint{1.995706in}{1.000526in}}%
\pgfpathlineto{\pgfqpoint{1.996699in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{1.996763in}{1.014898in}}%
\pgfpathlineto{\pgfqpoint{1.997141in}{1.034869in}}%
\pgfpathlineto{\pgfqpoint{1.997549in}{1.013257in}}%
\pgfpathlineto{\pgfqpoint{1.998779in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{1.998836in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{1.999698in}{0.999014in}}%
\pgfpathlineto{\pgfqpoint{2.000750in}{1.019918in}}%
\pgfpathlineto{\pgfqpoint{2.001091in}{0.968599in}}%
\pgfpathlineto{\pgfqpoint{2.002603in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{2.002869in}{1.071680in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{1.023507in}}%
\pgfpathlineto{\pgfqpoint{2.004595in}{0.904488in}}%
\pgfpathlineto{\pgfqpoint{2.006274in}{1.056179in}}%
\pgfpathlineto{\pgfqpoint{2.010803in}{0.943398in}}%
\pgfpathlineto{\pgfqpoint{2.013646in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{2.013750in}{0.950415in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.067923in}}%
\pgfpathlineto{\pgfqpoint{2.015429in}{0.843575in}}%
\pgfpathlineto{\pgfqpoint{2.017914in}{0.907817in}}%
\pgfpathlineto{\pgfqpoint{2.018131in}{1.133260in}}%
\pgfpathlineto{\pgfqpoint{2.018993in}{1.090630in}}%
\pgfpathlineto{\pgfqpoint{2.020676in}{0.939759in}}%
\pgfpathlineto{\pgfqpoint{2.023005in}{0.874867in}}%
\pgfpathlineto{\pgfqpoint{2.025853in}{1.082981in}}%
\pgfpathlineto{\pgfqpoint{2.026872in}{0.811862in}}%
\pgfpathlineto{\pgfqpoint{2.027121in}{1.103292in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{2.029732in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{1.058971in}}%
\pgfpathlineto{\pgfqpoint{2.030024in}{0.861896in}}%
\pgfpathlineto{\pgfqpoint{2.030523in}{1.072372in}}%
\pgfpathlineto{\pgfqpoint{2.033069in}{1.092301in}}%
\pgfpathlineto{\pgfqpoint{2.033580in}{0.912993in}}%
\pgfpathlineto{\pgfqpoint{2.035965in}{1.039949in}}%
\pgfpathlineto{\pgfqpoint{2.036694in}{0.870620in}}%
\pgfpathlineto{\pgfqpoint{2.039507in}{1.017680in}}%
\pgfpathlineto{\pgfqpoint{2.040069in}{0.961870in}}%
\pgfpathlineto{\pgfqpoint{2.040474in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{2.040716in}{1.101853in}}%
\pgfpathlineto{\pgfqpoint{2.041324in}{1.000852in}}%
\pgfpathlineto{\pgfqpoint{2.043146in}{1.104819in}}%
\pgfpathlineto{\pgfqpoint{2.044340in}{0.769254in}}%
\pgfpathlineto{\pgfqpoint{2.046233in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{2.047010in}{1.054110in}}%
\pgfpathlineto{\pgfqpoint{2.047317in}{1.066685in}}%
\pgfpathlineto{\pgfqpoint{2.047531in}{0.874005in}}%
\pgfpathlineto{\pgfqpoint{2.048683in}{1.127609in}}%
\pgfpathlineto{\pgfqpoint{2.049710in}{1.101218in}}%
\pgfpathlineto{\pgfqpoint{2.052898in}{0.850827in}}%
\pgfpathlineto{\pgfqpoint{2.054097in}{1.012899in}}%
\pgfpathlineto{\pgfqpoint{2.054412in}{0.956170in}}%
\pgfpathlineto{\pgfqpoint{2.054429in}{0.823038in}}%
\pgfpathlineto{\pgfqpoint{2.055285in}{1.153829in}}%
\pgfpathlineto{\pgfqpoint{2.057958in}{0.897976in}}%
\pgfpathlineto{\pgfqpoint{2.058884in}{0.906559in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{1.124543in}}%
\pgfpathlineto{\pgfqpoint{2.060199in}{0.989320in}}%
\pgfpathlineto{\pgfqpoint{2.061082in}{0.916957in}}%
\pgfpathlineto{\pgfqpoint{2.061129in}{0.990060in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{1.125852in}}%
\pgfpathlineto{\pgfqpoint{2.062243in}{1.089957in}}%
\pgfpathlineto{\pgfqpoint{2.064623in}{1.145542in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.079040in}}%
\pgfpathlineto{\pgfqpoint{2.066321in}{1.131440in}}%
\pgfpathlineto{\pgfqpoint{2.068156in}{0.955460in}}%
\pgfpathlineto{\pgfqpoint{2.069474in}{1.119317in}}%
\pgfpathlineto{\pgfqpoint{2.070054in}{0.926805in}}%
\pgfpathlineto{\pgfqpoint{2.070621in}{1.136055in}}%
\pgfpathlineto{\pgfqpoint{2.071323in}{1.166799in}}%
\pgfpathlineto{\pgfqpoint{2.072152in}{1.137674in}}%
\pgfpathlineto{\pgfqpoint{2.073642in}{1.123870in}}%
\pgfpathlineto{\pgfqpoint{2.075699in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{2.075743in}{0.982872in}}%
\pgfpathlineto{\pgfqpoint{2.075981in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{2.077422in}{1.051516in}}%
\pgfpathlineto{\pgfqpoint{2.077880in}{1.104046in}}%
\pgfpathlineto{\pgfqpoint{2.079656in}{1.072909in}}%
\pgfpathlineto{\pgfqpoint{2.080586in}{1.092719in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{0.954145in}}%
\pgfpathlineto{\pgfqpoint{2.082046in}{1.136492in}}%
\pgfpathlineto{\pgfqpoint{2.083188in}{1.098883in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{2.085921in}{1.151676in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.032063in}}%
\pgfpathlineto{\pgfqpoint{2.089471in}{1.156837in}}%
\pgfpathlineto{\pgfqpoint{2.095435in}{0.896727in}}%
\pgfpathlineto{\pgfqpoint{2.096375in}{1.163444in}}%
\pgfpathlineto{\pgfqpoint{2.096933in}{1.147695in}}%
\pgfpathlineto{\pgfqpoint{2.097368in}{1.148115in}}%
\pgfpathlineto{\pgfqpoint{2.097400in}{1.115589in}}%
\pgfpathlineto{\pgfqpoint{2.098142in}{1.163285in}}%
\pgfpathlineto{\pgfqpoint{2.099286in}{1.151585in}}%
\pgfpathlineto{\pgfqpoint{2.100548in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{2.100661in}{1.166379in}}%
\pgfpathlineto{\pgfqpoint{2.100808in}{1.058205in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{1.137542in}}%
\pgfpathlineto{\pgfqpoint{2.102923in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{2.104002in}{1.168586in}}%
\pgfpathlineto{\pgfqpoint{2.104662in}{1.179707in}}%
\pgfpathlineto{\pgfqpoint{2.106181in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{2.106286in}{1.185294in}}%
\pgfpathlineto{\pgfqpoint{2.107376in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{2.108741in}{1.146007in}}%
\pgfpathlineto{\pgfqpoint{2.109078in}{1.199314in}}%
\pgfpathlineto{\pgfqpoint{2.113287in}{0.950313in}}%
\pgfpathlineto{\pgfqpoint{2.115624in}{1.200934in}}%
\pgfpathlineto{\pgfqpoint{2.117083in}{1.114131in}}%
\pgfpathlineto{\pgfqpoint{2.118184in}{1.132786in}}%
\pgfpathlineto{\pgfqpoint{2.121914in}{1.191733in}}%
\pgfpathlineto{\pgfqpoint{2.122380in}{1.121668in}}%
\pgfpathlineto{\pgfqpoint{2.123135in}{1.184748in}}%
\pgfpathlineto{\pgfqpoint{2.125481in}{1.167849in}}%
\pgfpathlineto{\pgfqpoint{2.125593in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{2.126203in}{1.187153in}}%
\pgfpathlineto{\pgfqpoint{2.126535in}{1.089247in}}%
\pgfpathlineto{\pgfqpoint{2.128400in}{1.149914in}}%
\pgfpathlineto{\pgfqpoint{2.129139in}{1.128397in}}%
\pgfpathlineto{\pgfqpoint{2.129218in}{1.170839in}}%
\pgfpathlineto{\pgfqpoint{2.131060in}{1.148212in}}%
\pgfpathlineto{\pgfqpoint{2.131412in}{1.021015in}}%
\pgfpathlineto{\pgfqpoint{2.131777in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{2.133393in}{1.048511in}}%
\pgfpathlineto{\pgfqpoint{2.133767in}{1.192961in}}%
\pgfpathlineto{\pgfqpoint{2.134121in}{1.199591in}}%
\pgfpathlineto{\pgfqpoint{2.135008in}{1.074682in}}%
\pgfpathlineto{\pgfqpoint{2.137484in}{1.209220in}}%
\pgfpathlineto{\pgfqpoint{2.138326in}{1.181997in}}%
\pgfpathlineto{\pgfqpoint{2.138522in}{1.053958in}}%
\pgfpathlineto{\pgfqpoint{2.138543in}{1.187878in}}%
\pgfpathlineto{\pgfqpoint{2.139181in}{1.158243in}}%
\pgfpathlineto{\pgfqpoint{2.141433in}{1.110433in}}%
\pgfpathlineto{\pgfqpoint{2.141465in}{1.204099in}}%
\pgfpathlineto{\pgfqpoint{2.143615in}{1.142145in}}%
\pgfpathlineto{\pgfqpoint{2.144048in}{1.158990in}}%
\pgfpathlineto{\pgfqpoint{2.144379in}{1.211462in}}%
\pgfpathlineto{\pgfqpoint{2.145441in}{0.953623in}}%
\pgfpathlineto{\pgfqpoint{2.146635in}{1.202337in}}%
\pgfpathlineto{\pgfqpoint{2.148789in}{1.124365in}}%
\pgfpathlineto{\pgfqpoint{2.150282in}{1.130565in}}%
\pgfpathlineto{\pgfqpoint{2.151595in}{1.205684in}}%
\pgfpathlineto{\pgfqpoint{2.151767in}{1.173239in}}%
\pgfpathlineto{\pgfqpoint{2.152226in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{1.206268in}}%
\pgfpathlineto{\pgfqpoint{2.154315in}{1.177028in}}%
\pgfpathlineto{\pgfqpoint{2.154565in}{1.096772in}}%
\pgfpathlineto{\pgfqpoint{2.156860in}{1.199198in}}%
\pgfpathlineto{\pgfqpoint{2.157433in}{1.169448in}}%
\pgfpathlineto{\pgfqpoint{2.158227in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{2.161046in}{1.215309in}}%
\pgfpathlineto{\pgfqpoint{2.162012in}{1.191489in}}%
\pgfpathlineto{\pgfqpoint{2.162470in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{2.164043in}{1.189137in}}%
\pgfpathlineto{\pgfqpoint{2.164358in}{1.021158in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{1.218635in}}%
\pgfpathlineto{\pgfqpoint{2.167289in}{1.036648in}}%
\pgfpathlineto{\pgfqpoint{2.168175in}{1.109743in}}%
\pgfpathlineto{\pgfqpoint{2.169002in}{1.219543in}}%
\pgfpathlineto{\pgfqpoint{2.173223in}{1.016125in}}%
\pgfpathlineto{\pgfqpoint{2.174035in}{1.229056in}}%
\pgfpathlineto{\pgfqpoint{2.174251in}{1.220026in}}%
\pgfpathlineto{\pgfqpoint{2.177320in}{1.201108in}}%
\pgfpathlineto{\pgfqpoint{2.178419in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{2.178485in}{0.958086in}}%
\pgfpathlineto{\pgfqpoint{2.179935in}{1.147348in}}%
\pgfpathlineto{\pgfqpoint{2.183061in}{1.226595in}}%
\pgfpathlineto{\pgfqpoint{2.184077in}{1.016964in}}%
\pgfpathlineto{\pgfqpoint{2.186917in}{1.199752in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{1.076647in}}%
\pgfpathlineto{\pgfqpoint{2.187461in}{1.188212in}}%
\pgfpathlineto{\pgfqpoint{2.193718in}{1.200342in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{1.249233in}}%
\pgfpathlineto{\pgfqpoint{2.194807in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{2.196051in}{1.207746in}}%
\pgfpathlineto{\pgfqpoint{2.196178in}{1.000526in}}%
\pgfpathlineto{\pgfqpoint{2.197873in}{0.997288in}}%
\pgfpathlineto{\pgfqpoint{2.199829in}{1.234002in}}%
\pgfpathlineto{\pgfqpoint{2.199076in}{0.962642in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{1.215646in}}%
\pgfpathlineto{\pgfqpoint{2.200700in}{1.210221in}}%
\pgfpathlineto{\pgfqpoint{2.202054in}{1.252728in}}%
\pgfpathlineto{\pgfqpoint{2.202223in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{2.202665in}{1.114132in}}%
\pgfpathlineto{\pgfqpoint{2.203045in}{1.235607in}}%
\pgfpathlineto{\pgfqpoint{2.204251in}{1.236200in}}%
\pgfpathlineto{\pgfqpoint{2.204350in}{1.234754in}}%
\pgfpathlineto{\pgfqpoint{2.204453in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{2.204544in}{1.183351in}}%
\pgfpathlineto{\pgfqpoint{2.206318in}{1.117038in}}%
\pgfpathlineto{\pgfqpoint{2.209877in}{1.216575in}}%
\pgfpathlineto{\pgfqpoint{2.210376in}{1.145025in}}%
\pgfpathlineto{\pgfqpoint{2.216763in}{1.189557in}}%
\pgfpathlineto{\pgfqpoint{2.218856in}{1.184085in}}%
\pgfpathlineto{\pgfqpoint{2.220813in}{1.245153in}}%
\pgfpathlineto{\pgfqpoint{2.225218in}{1.231710in}}%
\pgfpathlineto{\pgfqpoint{2.227490in}{1.180500in}}%
\pgfpathlineto{\pgfqpoint{2.228812in}{1.246122in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{1.226894in}}%
\pgfpathlineto{\pgfqpoint{2.236493in}{1.154107in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.227968in}}%
\pgfpathlineto{\pgfqpoint{2.241362in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{1.228224in}}%
\pgfpathlineto{\pgfqpoint{2.242115in}{0.932166in}}%
\pgfpathlineto{\pgfqpoint{2.242249in}{1.250969in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{1.051820in}}%
\pgfpathlineto{\pgfqpoint{2.243921in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{2.243979in}{1.141739in}}%
\pgfpathlineto{\pgfqpoint{2.247252in}{1.221515in}}%
\pgfpathlineto{\pgfqpoint{2.248339in}{1.093332in}}%
\pgfpathlineto{\pgfqpoint{2.250352in}{1.252963in}}%
\pgfpathlineto{\pgfqpoint{2.250578in}{1.213010in}}%
\pgfpathlineto{\pgfqpoint{2.251447in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{2.252775in}{1.254515in}}%
\pgfpathlineto{\pgfqpoint{2.256381in}{1.210776in}}%
\pgfpathlineto{\pgfqpoint{2.257347in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{2.262450in}{1.257717in}}%
\pgfpathlineto{\pgfqpoint{2.267593in}{1.134312in}}%
\pgfpathlineto{\pgfqpoint{2.268845in}{1.251761in}}%
\pgfpathlineto{\pgfqpoint{2.270781in}{1.260105in}}%
\pgfpathlineto{\pgfqpoint{2.271299in}{0.993186in}}%
\pgfpathlineto{\pgfqpoint{2.272029in}{1.200268in}}%
\pgfpathlineto{\pgfqpoint{2.277611in}{1.262205in}}%
\pgfpathlineto{\pgfqpoint{2.278643in}{1.201312in}}%
\pgfpathlineto{\pgfqpoint{2.279019in}{0.967870in}}%
\pgfpathlineto{\pgfqpoint{2.279865in}{1.262711in}}%
\pgfpathlineto{\pgfqpoint{2.279972in}{1.244671in}}%
\pgfpathlineto{\pgfqpoint{2.282930in}{1.160320in}}%
\pgfpathlineto{\pgfqpoint{2.283699in}{1.263771in}}%
\pgfpathlineto{\pgfqpoint{2.285274in}{1.203597in}}%
\pgfpathlineto{\pgfqpoint{2.286472in}{1.272398in}}%
\pgfpathlineto{\pgfqpoint{2.288797in}{1.240510in}}%
\pgfpathlineto{\pgfqpoint{2.289363in}{1.243760in}}%
\pgfpathlineto{\pgfqpoint{2.290008in}{0.929278in}}%
\pgfpathlineto{\pgfqpoint{2.294179in}{1.170494in}}%
\pgfpathlineto{\pgfqpoint{2.302938in}{1.227489in}}%
\pgfpathlineto{\pgfqpoint{2.306559in}{1.276976in}}%
\pgfpathlineto{\pgfqpoint{2.309992in}{1.277582in}}%
\pgfpathlineto{\pgfqpoint{2.312831in}{1.255904in}}%
\pgfpathlineto{\pgfqpoint{2.317881in}{1.067114in}}%
\pgfpathlineto{\pgfqpoint{2.325465in}{1.246562in}}%
\pgfpathlineto{\pgfqpoint{2.331161in}{1.024946in}}%
\pgfpathlineto{\pgfqpoint{2.331930in}{1.260236in}}%
\pgfpathlineto{\pgfqpoint{2.333161in}{1.038134in}}%
\pgfpathlineto{\pgfqpoint{2.336090in}{1.191126in}}%
\pgfpathlineto{\pgfqpoint{2.357151in}{1.271373in}}%
\pgfpathlineto{\pgfqpoint{2.360071in}{1.255784in}}%
\pgfpathlineto{\pgfqpoint{2.368301in}{1.281954in}}%
\pgfpathlineto{\pgfqpoint{2.371993in}{1.234994in}}%
\pgfpathlineto{\pgfqpoint{2.372264in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.270746in}}%
\pgfpathlineto{\pgfqpoint{2.380523in}{1.154298in}}%
\pgfpathlineto{\pgfqpoint{2.382484in}{1.287173in}}%
\pgfpathlineto{\pgfqpoint{2.388551in}{1.287976in}}%
\pgfpathlineto{\pgfqpoint{2.390230in}{1.262743in}}%
\pgfpathlineto{\pgfqpoint{2.404976in}{1.159107in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.269439in}}%
\pgfpathlineto{\pgfqpoint{2.440989in}{1.161652in}}%
\pgfpathlineto{\pgfqpoint{2.456354in}{1.277220in}}%
\pgfpathlineto{\pgfqpoint{2.468491in}{1.294418in}}%
\pgfpathlineto{\pgfqpoint{2.495238in}{1.246974in}}%
\pgfpathlineto{\pgfqpoint{2.501473in}{1.287223in}}%
\pgfpathlineto{\pgfqpoint{2.554250in}{1.205245in}}%
\pgfpathlineto{\pgfqpoint{2.567532in}{1.281783in}}%
\pgfpathlineto{\pgfqpoint{2.567532in}{1.281783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886458in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{0.886458in}{1.423130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886458in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{2.827075in}{0.506944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939297in}{0.914290in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{0.914290in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{1.314679in}}%
\pgfpathlineto{\pgfqpoint{1.939297in}{1.314679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994853in, y=1.147179in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MAPD (Ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533881in, y=0.996790in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779159in}{0.513459in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{0.513459in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{0.913847in}}%
\pgfpathlineto{\pgfqpoint{1.779159in}{0.913847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834714in, y=0.746347in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MAPD (Kendall)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464436in, y=0.595959in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 23.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640435in}{1.507559in}}%
\pgfpathlineto{\pgfqpoint{0.871824in}{1.507559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.964380in,y=1.467065in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p_{max}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.470588,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.467686in}{1.507559in}}%
\pgfpathlineto{\pgfqpoint{1.699074in}{1.507559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791630in,y=1.467065in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p_{ours}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301601in}{1.507559in}}%
\pgfpathlineto{\pgfqpoint{2.532989in}{1.507559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625545in,y=1.467065in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle p_{Kendall}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> calibrated_binary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.750000in}{4.062500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.062500in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673457in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{1.810860in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{1.810860in}{3.944444in}}%
\pgfpathlineto{\pgfqpoint{0.673457in}{3.944444in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673457in}{3.392756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673457in,y=3.344145in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236528in}{3.392756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236528in,y=3.344145in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799599in}{3.392756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799599in,y=3.344145in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242159in,y=3.185853in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673457in}{3.392756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563413in, y=3.352610in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673457in}{3.668600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501979in, y=3.628454in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673457in}{3.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440545in, y=3.904298in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384989in,y=3.668600in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673457in}{3.392756in}}{\pgfqpoint{1.137403in}{0.551688in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813760in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{0.813760in}{3.420341in}}%
\pgfpathlineto{\pgfqpoint{0.825721in}{3.420341in}}%
\pgfpathlineto{\pgfqpoint{0.825721in}{3.464476in}}%
\pgfpathlineto{\pgfqpoint{0.837681in}{3.464476in}}%
\pgfpathlineto{\pgfqpoint{0.837681in}{3.453442in}}%
\pgfpathlineto{\pgfqpoint{0.849642in}{3.453442in}}%
\pgfpathlineto{\pgfqpoint{0.849642in}{3.558263in}}%
\pgfpathlineto{\pgfqpoint{0.861602in}{3.558263in}}%
\pgfpathlineto{\pgfqpoint{0.861602in}{3.607915in}}%
\pgfpathlineto{\pgfqpoint{0.873562in}{3.607915in}}%
\pgfpathlineto{\pgfqpoint{0.873562in}{3.668600in}}%
\pgfpathlineto{\pgfqpoint{0.885523in}{3.668600in}}%
\pgfpathlineto{\pgfqpoint{0.885523in}{3.602398in}}%
\pgfpathlineto{\pgfqpoint{0.897483in}{3.602398in}}%
\pgfpathlineto{\pgfqpoint{0.897483in}{3.685151in}}%
\pgfpathlineto{\pgfqpoint{0.909444in}{3.685151in}}%
\pgfpathlineto{\pgfqpoint{0.909444in}{3.646533in}}%
\pgfpathlineto{\pgfqpoint{0.921404in}{3.646533in}}%
\pgfpathlineto{\pgfqpoint{0.921404in}{3.624465in}}%
\pgfpathlineto{\pgfqpoint{0.933365in}{3.624465in}}%
\pgfpathlineto{\pgfqpoint{0.933365in}{3.569296in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{3.569296in}}%
\pgfpathlineto{\pgfqpoint{0.945325in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{0.957286in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{0.957286in}{3.530678in}}%
\pgfpathlineto{\pgfqpoint{0.969246in}{3.530678in}}%
\pgfpathlineto{\pgfqpoint{0.969246in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{0.981206in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{0.981206in}{3.486543in}}%
\pgfpathlineto{\pgfqpoint{0.993167in}{3.486543in}}%
\pgfpathlineto{\pgfqpoint{0.993167in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{1.005127in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{1.005127in}{3.442408in}}%
\pgfpathlineto{\pgfqpoint{1.017088in}{3.442408in}}%
\pgfpathlineto{\pgfqpoint{1.017088in}{3.442408in}}%
\pgfpathlineto{\pgfqpoint{1.029048in}{3.442408in}}%
\pgfpathlineto{\pgfqpoint{1.029048in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{1.041009in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{1.041009in}{3.398273in}}%
\pgfpathlineto{\pgfqpoint{1.052969in}{3.398273in}}%
\pgfpathlineto{\pgfqpoint{1.052969in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{1.064930in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{1.064930in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{1.076890in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{1.088850in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{1.088850in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{1.100811in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{1.100811in}{3.398273in}}%
\pgfpathlineto{\pgfqpoint{1.112771in}{3.398273in}}%
\pgfpathlineto{\pgfqpoint{1.112771in}{3.392756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673457in}{3.392756in}}{\pgfqpoint{1.137403in}{0.551688in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944066in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{0.944066in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{0.955811in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{0.955811in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{0.967556in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{0.967556in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{0.979302in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{0.979302in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{0.991047in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{0.991047in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{1.002792in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{1.002792in}{3.486543in}}%
\pgfpathlineto{\pgfqpoint{1.014537in}{3.486543in}}%
\pgfpathlineto{\pgfqpoint{1.014537in}{3.514128in}}%
\pgfpathlineto{\pgfqpoint{1.026282in}{3.514128in}}%
\pgfpathlineto{\pgfqpoint{1.026282in}{3.492060in}}%
\pgfpathlineto{\pgfqpoint{1.038028in}{3.492060in}}%
\pgfpathlineto{\pgfqpoint{1.038028in}{3.563779in}}%
\pgfpathlineto{\pgfqpoint{1.049773in}{3.563779in}}%
\pgfpathlineto{\pgfqpoint{1.049773in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{1.061518in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{1.061518in}{3.607915in}}%
\pgfpathlineto{\pgfqpoint{1.073263in}{3.607915in}}%
\pgfpathlineto{\pgfqpoint{1.073263in}{3.834107in}}%
\pgfpathlineto{\pgfqpoint{1.085009in}{3.834107in}}%
\pgfpathlineto{\pgfqpoint{1.085009in}{3.778938in}}%
\pgfpathlineto{\pgfqpoint{1.096754in}{3.778938in}}%
\pgfpathlineto{\pgfqpoint{1.096754in}{3.629982in}}%
\pgfpathlineto{\pgfqpoint{1.108499in}{3.629982in}}%
\pgfpathlineto{\pgfqpoint{1.108499in}{3.580330in}}%
\pgfpathlineto{\pgfqpoint{1.120244in}{3.580330in}}%
\pgfpathlineto{\pgfqpoint{1.120244in}{3.563779in}}%
\pgfpathlineto{\pgfqpoint{1.131989in}{3.563779in}}%
\pgfpathlineto{\pgfqpoint{1.131989in}{3.486543in}}%
\pgfpathlineto{\pgfqpoint{1.143735in}{3.486543in}}%
\pgfpathlineto{\pgfqpoint{1.143735in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{1.155480in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{1.155480in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{1.167225in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{1.167225in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{1.178970in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{1.178970in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{1.190715in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{1.190715in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{1.202461in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{1.202461in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{1.214206in}{3.414824in}}%
\pgfpathlineto{\pgfqpoint{1.214206in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{1.225951in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{1.225951in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{1.237696in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{1.237696in}{3.392756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673457in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{0.673457in}{3.944444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673457in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{1.810860in}{3.392756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843473in}{3.622945in}}%
\pgfpathlineto{\pgfqpoint{1.629584in}{3.622945in}}%
\pgfpathlineto{\pgfqpoint{1.629584in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.843473in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052709in, y=3.848056in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iter. 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899028in, y=3.705445in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Acc. 49.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465086in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{3.602489in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{3.602489in}{3.944444in}}%
\pgfpathlineto{\pgfqpoint{2.465086in}{3.944444in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465086in}{3.392756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465086in,y=3.344145in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028157in}{3.392756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028157in,y=3.344145in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591228in}{3.392756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.591228in,y=3.344145in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033788in,y=3.185853in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465086in}{3.392756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355041in, y=3.352610in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465086in}{3.668600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293607in, y=3.628454in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465086in}{3.944444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232174in, y=3.904298in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176618in,y=3.668600in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Instances}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.465086in}{3.392756in}}{\pgfqpoint{1.137403in}{0.551688in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907752in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{2.907752in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{2.928043in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{2.928043in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{2.948334in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{2.948334in}{3.398273in}}%
\pgfpathlineto{\pgfqpoint{2.968625in}{3.398273in}}%
\pgfpathlineto{\pgfqpoint{2.968625in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{2.988917in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{2.988917in}{3.442408in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{3.442408in}}%
\pgfpathlineto{\pgfqpoint{3.009208in}{3.475509in}}%
\pgfpathlineto{\pgfqpoint{3.029499in}{3.475509in}}%
\pgfpathlineto{\pgfqpoint{3.029499in}{3.497577in}}%
\pgfpathlineto{\pgfqpoint{3.049790in}{3.497577in}}%
\pgfpathlineto{\pgfqpoint{3.049790in}{3.492060in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{3.492060in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{3.090372in}{3.574813in}}%
\pgfpathlineto{\pgfqpoint{3.090372in}{3.580330in}}%
\pgfpathlineto{\pgfqpoint{3.110663in}{3.580330in}}%
\pgfpathlineto{\pgfqpoint{3.110663in}{3.591364in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{3.591364in}}%
\pgfpathlineto{\pgfqpoint{3.130954in}{3.602398in}}%
\pgfpathlineto{\pgfqpoint{3.151245in}{3.602398in}}%
\pgfpathlineto{\pgfqpoint{3.151245in}{3.607915in}}%
\pgfpathlineto{\pgfqpoint{3.171536in}{3.607915in}}%
\pgfpathlineto{\pgfqpoint{3.171536in}{3.508611in}}%
\pgfpathlineto{\pgfqpoint{3.191827in}{3.508611in}}%
\pgfpathlineto{\pgfqpoint{3.191827in}{3.541712in}}%
\pgfpathlineto{\pgfqpoint{3.212119in}{3.541712in}}%
\pgfpathlineto{\pgfqpoint{3.212119in}{3.525161in}}%
\pgfpathlineto{\pgfqpoint{3.232410in}{3.525161in}}%
\pgfpathlineto{\pgfqpoint{3.232410in}{3.635499in}}%
\pgfpathlineto{\pgfqpoint{3.252701in}{3.635499in}}%
\pgfpathlineto{\pgfqpoint{3.252701in}{3.569296in}}%
\pgfpathlineto{\pgfqpoint{3.272992in}{3.569296in}}%
\pgfpathlineto{\pgfqpoint{3.272992in}{3.618948in}}%
\pgfpathlineto{\pgfqpoint{3.293283in}{3.618948in}}%
\pgfpathlineto{\pgfqpoint{3.293283in}{3.558263in}}%
\pgfpathlineto{\pgfqpoint{3.313574in}{3.558263in}}%
\pgfpathlineto{\pgfqpoint{3.313574in}{3.481026in}}%
\pgfpathlineto{\pgfqpoint{3.333865in}{3.481026in}}%
\pgfpathlineto{\pgfqpoint{3.333865in}{3.492060in}}%
\pgfpathlineto{\pgfqpoint{3.354156in}{3.492060in}}%
\pgfpathlineto{\pgfqpoint{3.354156in}{3.453442in}}%
\pgfpathlineto{\pgfqpoint{3.374447in}{3.453442in}}%
\pgfpathlineto{\pgfqpoint{3.374447in}{3.431374in}}%
\pgfpathlineto{\pgfqpoint{3.394738in}{3.431374in}}%
\pgfpathlineto{\pgfqpoint{3.394738in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{3.415030in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{3.415030in}{3.392756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.465086in}{3.392756in}}{\pgfqpoint{1.137403in}{0.551688in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768722in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{2.768722in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{2.803017in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{2.803017in}{3.431374in}}%
\pgfpathlineto{\pgfqpoint{2.820165in}{3.431374in}}%
\pgfpathlineto{\pgfqpoint{2.820165in}{3.541712in}}%
\pgfpathlineto{\pgfqpoint{2.837313in}{3.541712in}}%
\pgfpathlineto{\pgfqpoint{2.837313in}{3.469992in}}%
\pgfpathlineto{\pgfqpoint{2.854460in}{3.469992in}}%
\pgfpathlineto{\pgfqpoint{2.854460in}{3.618948in}}%
\pgfpathlineto{\pgfqpoint{2.871608in}{3.618948in}}%
\pgfpathlineto{\pgfqpoint{2.871608in}{3.602398in}}%
\pgfpathlineto{\pgfqpoint{2.888755in}{3.602398in}}%
\pgfpathlineto{\pgfqpoint{2.888755in}{3.685151in}}%
\pgfpathlineto{\pgfqpoint{2.905903in}{3.685151in}}%
\pgfpathlineto{\pgfqpoint{2.905903in}{3.723769in}}%
\pgfpathlineto{\pgfqpoint{2.923051in}{3.723769in}}%
\pgfpathlineto{\pgfqpoint{2.923051in}{3.591364in}}%
\pgfpathlineto{\pgfqpoint{2.940198in}{3.591364in}}%
\pgfpathlineto{\pgfqpoint{2.940198in}{3.641016in}}%
\pgfpathlineto{\pgfqpoint{2.957346in}{3.641016in}}%
\pgfpathlineto{\pgfqpoint{2.957346in}{3.591364in}}%
\pgfpathlineto{\pgfqpoint{2.974494in}{3.591364in}}%
\pgfpathlineto{\pgfqpoint{2.974494in}{3.541712in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{3.541712in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{3.541712in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{3.541712in}}%
\pgfpathlineto{\pgfqpoint{3.008789in}{3.541712in}}%
\pgfpathlineto{\pgfqpoint{3.025936in}{3.541712in}}%
\pgfpathlineto{\pgfqpoint{3.025936in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{3.043084in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{3.043084in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{3.060232in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{3.060232in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{3.077379in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{3.077379in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{3.094527in}{3.409307in}}%
\pgfpathlineto{\pgfqpoint{3.094527in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{3.111674in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{3.111674in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{3.128822in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{3.128822in}{3.398273in}}%
\pgfpathlineto{\pgfqpoint{3.145970in}{3.398273in}}%
\pgfpathlineto{\pgfqpoint{3.145970in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{3.163117in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{3.163117in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{3.180265in}{3.403790in}}%
\pgfpathlineto{\pgfqpoint{3.180265in}{3.398273in}}%
\pgfpathlineto{\pgfqpoint{3.197412in}{3.398273in}}%
\pgfpathlineto{\pgfqpoint{3.197412in}{3.392756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465086in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{2.465086in}{3.944444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465086in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{3.602489in}{3.392756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635101in}{3.622945in}}%
\pgfpathlineto{\pgfqpoint{3.421212in}{3.622945in}}%
\pgfpathlineto{\pgfqpoint{3.421212in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{2.635101in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740171in, y=3.848056in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Iter. 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690657in, y=3.705445in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Acc. 94.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795843in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{1.688475in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{1.688475in}{2.745534in}}%
\pgfpathlineto{\pgfqpoint{0.795843in}{2.745534in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.852902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836422in,y=1.804291in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{1.852902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647899in,y=1.804291in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948270in, y=1.549610in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085353in, y=1.406999in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795843in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590235in, y=1.853335in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795843in}{2.299220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590235in, y=2.259074in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795843in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590235in, y=2.664812in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363596in, y=2.088732in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506207in, y=2.037274in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836587in}{1.893565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836796in}{1.893655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837093in}{1.893922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837481in}{1.894648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838475in}{1.895785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841074in}{1.897783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845495in}{1.902147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852338in}{1.909530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864237in}{1.919917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883837in}{1.942284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920020in}{1.975668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971454in}{2.027728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040086in}{2.094897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127058in}{2.186544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235383in}{2.288654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341495in}{2.397638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439977in}{2.494655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511478in}{2.566756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564244in}{2.619329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601887in}{2.658542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630611in}{2.687479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642090in}{2.699934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646112in}{2.703178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646939in}{2.703940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647367in}{2.704594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647681in}{2.704739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647750in}{2.704883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647721in}{2.704870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328543in}{2.336963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836419in}{1.893481in}}%
\pgfpathlineto{\pgfqpoint{0.844783in}{1.893481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836420in}{1.893481in}}%
\pgfpathlineto{\pgfqpoint{0.839003in}{1.893481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836421in}{1.893481in}}%
\pgfpathlineto{\pgfqpoint{0.837439in}{1.893481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836421in}{1.893481in}}%
\pgfpathlineto{\pgfqpoint{0.836891in}{1.893481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836421in}{1.893481in}}%
\pgfpathlineto{\pgfqpoint{0.836679in}{1.893481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836486in}{1.893565in}}%
\pgfpathlineto{\pgfqpoint{0.836847in}{1.893565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836641in}{1.893655in}}%
\pgfpathlineto{\pgfqpoint{0.837062in}{1.893655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836889in}{1.893922in}}%
\pgfpathlineto{\pgfqpoint{0.837386in}{1.893922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837221in}{1.894648in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.894648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838115in}{1.895785in}}%
\pgfpathlineto{\pgfqpoint{0.838911in}{1.895785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840524in}{1.897783in}}%
\pgfpathlineto{\pgfqpoint{0.841696in}{1.897783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844713in}{1.902147in}}%
\pgfpathlineto{\pgfqpoint{0.846350in}{1.902147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851273in}{1.909530in}}%
\pgfpathlineto{\pgfqpoint{0.853478in}{1.909530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862787in}{1.919917in}}%
\pgfpathlineto{\pgfqpoint{0.865764in}{1.919917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881851in}{1.942284in}}%
\pgfpathlineto{\pgfqpoint{0.885905in}{1.942284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917355in}{1.975668in}}%
\pgfpathlineto{\pgfqpoint{0.922763in}{1.975668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967860in}{2.027728in}}%
\pgfpathlineto{\pgfqpoint{0.975126in}{2.027728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035666in}{2.094897in}}%
\pgfpathlineto{\pgfqpoint{1.044571in}{2.094897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122045in}{2.186544in}}%
\pgfpathlineto{\pgfqpoint{1.132109in}{2.186544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230290in}{2.288654in}}%
\pgfpathlineto{\pgfqpoint{1.240477in}{2.288654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336519in}{2.397638in}}%
\pgfpathlineto{\pgfqpoint{1.346440in}{2.397638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435560in}{2.494655in}}%
\pgfpathlineto{\pgfqpoint{1.444333in}{2.494655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507800in}{2.566756in}}%
\pgfpathlineto{\pgfqpoint{1.515079in}{2.566756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561337in}{2.619329in}}%
\pgfpathlineto{\pgfqpoint{1.567065in}{2.619329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600250in}{2.658542in}}%
\pgfpathlineto{\pgfqpoint{1.603470in}{2.658542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629799in}{2.687479in}}%
\pgfpathlineto{\pgfqpoint{1.631388in}{2.687479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641585in}{2.699934in}}%
\pgfpathlineto{\pgfqpoint{1.642555in}{2.699934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645701in}{2.703178in}}%
\pgfpathlineto{\pgfqpoint{1.646447in}{2.703178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646597in}{2.703940in}}%
\pgfpathlineto{\pgfqpoint{1.647191in}{2.703940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647068in}{2.704594in}}%
\pgfpathlineto{\pgfqpoint{1.647558in}{2.704594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647423in}{2.704739in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{2.704739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647357in}{2.704883in}}%
\pgfpathlineto{\pgfqpoint{1.647751in}{2.704883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647251in}{2.704870in}}%
\pgfpathlineto{\pgfqpoint{1.647722in}{2.704870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647249in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{1.647785in}{2.704958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647341in}{2.704811in}}%
\pgfpathlineto{\pgfqpoint{1.647900in}{2.704811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647384in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{1.647900in}{2.704958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647090in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{1.647900in}{2.704958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646550in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{1.647900in}{2.704958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645303in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{1.647900in}{2.704958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296897in}{2.336963in}}%
\pgfpathlineto{\pgfqpoint{1.359125in}{2.336963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836419in}{1.893481in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{1.893481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836417in}{1.893481in}}%
\pgfpathlineto{\pgfqpoint{0.859540in}{1.893481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836422in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{1.893483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836422in}{1.893479in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{1.893482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836422in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{1.893482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836422in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{1.893482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836422in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{1.893481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836587in}{1.893565in}}%
\pgfpathlineto{\pgfqpoint{0.836587in}{1.893745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836796in}{1.893592in}}%
\pgfpathlineto{\pgfqpoint{0.836796in}{1.893841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837093in}{1.893775in}}%
\pgfpathlineto{\pgfqpoint{0.837093in}{1.894161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837481in}{1.894380in}}%
\pgfpathlineto{\pgfqpoint{0.837481in}{1.895002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838475in}{1.895403in}}%
\pgfpathlineto{\pgfqpoint{0.838475in}{1.896244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841074in}{1.897259in}}%
\pgfpathlineto{\pgfqpoint{0.841074in}{1.898380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845495in}{1.901389in}}%
\pgfpathlineto{\pgfqpoint{0.845495in}{1.902978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852338in}{1.908470in}}%
\pgfpathlineto{\pgfqpoint{0.852338in}{1.910663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864237in}{1.918503in}}%
\pgfpathlineto{\pgfqpoint{0.864237in}{1.921407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883837in}{1.940276in}}%
\pgfpathlineto{\pgfqpoint{0.883837in}{1.944373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920020in}{1.973028in}}%
\pgfpathlineto{\pgfqpoint{0.920020in}{1.978385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971454in}{2.024139in}}%
\pgfpathlineto{\pgfqpoint{0.971454in}{2.031395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040086in}{2.090522in}}%
\pgfpathlineto{\pgfqpoint{1.040086in}{2.099337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127058in}{2.181538in}}%
\pgfpathlineto{\pgfqpoint{1.127058in}{2.191587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235383in}{2.283537in}}%
\pgfpathlineto{\pgfqpoint{1.235383in}{2.293774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341495in}{2.392648in}}%
\pgfpathlineto{\pgfqpoint{1.341495in}{2.402597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439977in}{2.490239in}}%
\pgfpathlineto{\pgfqpoint{1.439977in}{2.499011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511478in}{2.563047in}}%
\pgfpathlineto{\pgfqpoint{1.511478in}{2.570387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564244in}{2.616390in}}%
\pgfpathlineto{\pgfqpoint{1.564244in}{2.622183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601887in}{2.656902in}}%
\pgfpathlineto{\pgfqpoint{1.601887in}{2.660129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630611in}{2.686662in}}%
\pgfpathlineto{\pgfqpoint{1.630611in}{2.688261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642090in}{2.699463in}}%
\pgfpathlineto{\pgfqpoint{1.642090in}{2.700365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646112in}{2.702772in}}%
\pgfpathlineto{\pgfqpoint{1.646112in}{2.703507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646939in}{2.703598in}}%
\pgfpathlineto{\pgfqpoint{1.646939in}{2.704193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647367in}{2.704347in}}%
\pgfpathlineto{\pgfqpoint{1.647367in}{2.704728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647681in}{2.704505in}}%
\pgfpathlineto{\pgfqpoint{1.647681in}{2.704880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647750in}{2.704576in}}%
\pgfpathlineto{\pgfqpoint{1.647750in}{2.704884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647721in}{2.704507in}}%
\pgfpathlineto{\pgfqpoint{1.647721in}{2.704870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647784in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{1.647784in}{2.704959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647899in}{2.704159in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{2.704811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647899in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{2.704959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647899in}{2.704957in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{2.704959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647899in}{2.704957in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{2.704959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647899in}{2.704957in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{2.704960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328543in}{2.304554in}}%
\pgfpathlineto{\pgfqpoint{1.328543in}{2.368893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836422in}{1.893478in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{1.893484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836422in}{1.893476in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{1.893485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836419in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836420in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836421in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836421in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836421in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836486in}{1.893565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836641in}{1.893655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836889in}{1.893922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837221in}{1.894648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838115in}{1.895785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840524in}{1.897783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844713in}{1.902147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851273in}{1.909530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862787in}{1.919917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881851in}{1.942284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917355in}{1.975668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967860in}{2.027728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035666in}{2.094897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122045in}{2.186544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230290in}{2.288654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336519in}{2.397638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435560in}{2.494655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507800in}{2.566756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561337in}{2.619329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600250in}{2.658542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629799in}{2.687479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641585in}{2.699934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645701in}{2.703178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646597in}{2.703940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647068in}{2.704594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647423in}{2.704739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647357in}{2.704883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647251in}{2.704870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647249in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647341in}{2.704811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647384in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647090in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646550in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645303in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296897in}{2.336963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836419in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836417in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844783in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839003in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837439in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836891in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836679in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836847in}{1.893565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837062in}{1.893655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837386in}{1.893922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837825in}{1.894648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838911in}{1.895785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841696in}{1.897783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846350in}{1.902147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853478in}{1.909530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865764in}{1.919917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885905in}{1.942284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922763in}{1.975668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975126in}{2.027728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044571in}{2.094897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132109in}{2.186544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240477in}{2.288654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346440in}{2.397638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444333in}{2.494655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515079in}{2.566756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567065in}{2.619329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603470in}{2.658542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631388in}{2.687479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642555in}{2.699934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646447in}{2.703178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647191in}{2.703940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647558in}{2.704594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647799in}{2.704739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647751in}{2.704883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647722in}{2.704870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647785in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647900in}{2.704811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647900in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647900in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647900in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647900in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359125in}{2.336963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846199in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859540in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836587in}{1.893565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836796in}{1.893592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837093in}{1.893775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837481in}{1.894380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838475in}{1.895403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841074in}{1.897259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845495in}{1.901389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852338in}{1.908470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864237in}{1.918503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883837in}{1.940276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920020in}{1.973028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971454in}{2.024139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040086in}{2.090522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127058in}{2.181538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235383in}{2.283537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341495in}{2.392648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439977in}{2.490239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511478in}{2.563047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564244in}{2.616390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601887in}{2.656902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630611in}{2.686662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642090in}{2.699463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646112in}{2.702772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646939in}{2.703598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647367in}{2.704347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647681in}{2.704505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647750in}{2.704576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647721in}{2.704507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328543in}{2.304554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836587in}{1.893745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836796in}{1.893841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837093in}{1.894161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837481in}{1.895002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838475in}{1.896244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841074in}{1.898380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845495in}{1.902978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852338in}{1.910663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864237in}{1.921407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883837in}{1.944373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920020in}{1.978385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971454in}{2.031395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040086in}{2.099337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127058in}{2.191587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235383in}{2.293774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341495in}{2.402597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439977in}{2.499011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511478in}{2.570387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564244in}{2.622183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601887in}{2.660129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630611in}{2.688261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642090in}{2.700365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646112in}{2.703507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646939in}{2.704193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647367in}{2.704728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647681in}{2.704880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647750in}{2.704884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647721in}{2.704870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647784in}{2.704959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647899in}{2.704960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328543in}{2.368893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836422in}{1.893485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.795843in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.836422in}{1.893481in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{2.704958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795843in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{0.795843in}{2.745534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795843in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{1.688475in}{1.852902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587472in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{3.480104in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{3.480104in}{2.745534in}}%
\pgfpathlineto{\pgfqpoint{2.587472in}{2.745534in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628046in}{1.852902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628046in,y=1.804291in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{1.852902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.439525in,y=1.804291in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739899in, y=1.549610in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876982in, y=1.406999in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587472in}{1.893476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381863in, y=1.853330in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587472in}{2.299216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381863in, y=2.259070in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587472in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381863in, y=2.664809in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155225in, y=2.088732in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297836in, y=2.037274in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439443in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439461in}{2.704826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439325in}{2.704625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439328in}{2.704673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439123in}{2.704519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438265in}{2.703858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437533in}{2.702823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435367in}{2.700769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432268in}{2.698170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427824in}{2.694164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421678in}{2.686076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412327in}{2.676590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401506in}{2.665918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378192in}{2.643395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350247in}{2.616836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311033in}{2.576765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243930in}{2.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151968in}{2.415806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058191in}{2.328193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097855in}{2.365281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167667in}{2.427773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228333in}{2.495321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278936in}{2.546195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318025in}{2.586054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346950in}{2.615588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373538in}{2.640748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392306in}{2.657508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403640in}{2.669609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413367in}{2.675212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418791in}{2.682458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423725in}{2.689271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428182in}{2.692157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430591in}{2.695924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433346in}{2.698176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435047in}{2.700623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435673in}{2.701387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436943in}{2.702750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437791in}{2.703251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438145in}{2.703406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438710in}{2.703733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438755in}{2.704292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438746in}{2.704512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439035in}{2.704774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439255in}{2.704616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439294in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439343in}{2.704691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422568in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439528in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432372in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439527in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436527in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438008in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438685in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439024in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439061in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439443in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439165in}{2.704826in}}%
\pgfpathlineto{\pgfqpoint{3.439462in}{2.704826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438937in}{2.704625in}}%
\pgfpathlineto{\pgfqpoint{3.439325in}{2.704625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439119in}{2.704673in}}%
\pgfpathlineto{\pgfqpoint{3.439430in}{2.704673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438850in}{2.704519in}}%
\pgfpathlineto{\pgfqpoint{3.439285in}{2.704519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437870in}{2.703858in}}%
\pgfpathlineto{\pgfqpoint{3.438567in}{2.703858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437077in}{2.702823in}}%
\pgfpathlineto{\pgfqpoint{3.437904in}{2.702823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434741in}{2.700769in}}%
\pgfpathlineto{\pgfqpoint{3.435911in}{2.700769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431470in}{2.698170in}}%
\pgfpathlineto{\pgfqpoint{3.432988in}{2.698170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426741in}{2.694164in}}%
\pgfpathlineto{\pgfqpoint{3.428817in}{2.694164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420174in}{2.686076in}}%
\pgfpathlineto{\pgfqpoint{3.423068in}{2.686076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410522in}{2.676590in}}%
\pgfpathlineto{\pgfqpoint{3.414023in}{2.676590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399374in}{2.665918in}}%
\pgfpathlineto{\pgfqpoint{3.403530in}{2.665918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375454in}{2.643395in}}%
\pgfpathlineto{\pgfqpoint{3.380822in}{2.643395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346896in}{2.616836in}}%
\pgfpathlineto{\pgfqpoint{3.353492in}{2.616836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307179in}{2.576765in}}%
\pgfpathlineto{\pgfqpoint{3.314795in}{2.576765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239709in}{2.510707in}}%
\pgfpathlineto{\pgfqpoint{3.248089in}{2.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147132in}{2.415806in}}%
\pgfpathlineto{\pgfqpoint{3.156767in}{2.415806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052629in}{2.328193in}}%
\pgfpathlineto{\pgfqpoint{3.063743in}{2.328193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091618in}{2.365281in}}%
\pgfpathlineto{\pgfqpoint{3.104061in}{2.365281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161634in}{2.427773in}}%
\pgfpathlineto{\pgfqpoint{3.173633in}{2.427773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222819in}{2.495321in}}%
\pgfpathlineto{\pgfqpoint{3.233755in}{2.495321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274023in}{2.546195in}}%
\pgfpathlineto{\pgfqpoint{3.283738in}{2.546195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313748in}{2.586054in}}%
\pgfpathlineto{\pgfqpoint{3.322181in}{2.586054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343248in}{2.615588in}}%
\pgfpathlineto{\pgfqpoint{3.350527in}{2.615588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370428in}{2.640748in}}%
\pgfpathlineto{\pgfqpoint{3.376521in}{2.640748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389517in}{2.657508in}}%
\pgfpathlineto{\pgfqpoint{3.394947in}{2.657508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401050in}{2.669609in}}%
\pgfpathlineto{\pgfqpoint{3.406064in}{2.669609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411175in}{2.675212in}}%
\pgfpathlineto{\pgfqpoint{3.415395in}{2.675212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416865in}{2.682458in}}%
\pgfpathlineto{\pgfqpoint{3.420557in}{2.682458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422050in}{2.689271in}}%
\pgfpathlineto{\pgfqpoint{3.425242in}{2.689271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426775in}{2.692157in}}%
\pgfpathlineto{\pgfqpoint{3.429436in}{2.692157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429329in}{2.695924in}}%
\pgfpathlineto{\pgfqpoint{3.431698in}{2.695924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432288in}{2.698176in}}%
\pgfpathlineto{\pgfqpoint{3.434251in}{2.698176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434136in}{2.700623in}}%
\pgfpathlineto{\pgfqpoint{3.435804in}{2.700623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434810in}{2.701387in}}%
\pgfpathlineto{\pgfqpoint{3.436379in}{2.701387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436211in}{2.702750in}}%
\pgfpathlineto{\pgfqpoint{3.437514in}{2.702750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437165in}{2.703251in}}%
\pgfpathlineto{\pgfqpoint{3.438251in}{2.703251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437556in}{2.703406in}}%
\pgfpathlineto{\pgfqpoint{3.438558in}{2.703406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438221in}{2.703733in}}%
\pgfpathlineto{\pgfqpoint{3.439016in}{2.703733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438256in}{2.704292in}}%
\pgfpathlineto{\pgfqpoint{3.439058in}{2.704292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438218in}{2.704512in}}%
\pgfpathlineto{\pgfqpoint{3.439061in}{2.704512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438559in}{2.704774in}}%
\pgfpathlineto{\pgfqpoint{3.439277in}{2.704774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438832in}{2.704616in}}%
\pgfpathlineto{\pgfqpoint{3.439420in}{2.704616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438847in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439295in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438862in}{2.704691in}}%
\pgfpathlineto{\pgfqpoint{3.439343in}{2.704691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439142in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439088in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438936in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438747in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438480in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437990in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437196in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435642in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439526in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432775in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439527in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426527in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439528in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413293in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439529in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704951in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704953in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704953in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704954in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704954in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704954in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439443in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439443in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439461in}{2.704507in}}%
\pgfpathlineto{\pgfqpoint{3.439461in}{2.704826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439325in}{2.704196in}}%
\pgfpathlineto{\pgfqpoint{3.439325in}{2.704838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439328in}{2.704451in}}%
\pgfpathlineto{\pgfqpoint{3.439328in}{2.704781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439123in}{2.704248in}}%
\pgfpathlineto{\pgfqpoint{3.439123in}{2.704674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438265in}{2.703490in}}%
\pgfpathlineto{\pgfqpoint{3.438265in}{2.704130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437533in}{2.702357in}}%
\pgfpathlineto{\pgfqpoint{3.437533in}{2.703204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435367in}{2.700147in}}%
\pgfpathlineto{\pgfqpoint{3.435367in}{2.701310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432268in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{3.432268in}{2.698863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427824in}{2.693123in}}%
\pgfpathlineto{\pgfqpoint{3.427824in}{2.695113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421678in}{2.684525in}}%
\pgfpathlineto{\pgfqpoint{3.421678in}{2.687511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412327in}{2.674753in}}%
\pgfpathlineto{\pgfqpoint{3.412327in}{2.678319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401506in}{2.663760in}}%
\pgfpathlineto{\pgfqpoint{3.401506in}{2.667969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378192in}{2.640655in}}%
\pgfpathlineto{\pgfqpoint{3.378192in}{2.646028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350247in}{2.613512in}}%
\pgfpathlineto{\pgfqpoint{3.350247in}{2.620054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311033in}{2.572881in}}%
\pgfpathlineto{\pgfqpoint{3.311033in}{2.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243930in}{2.506509in}}%
\pgfpathlineto{\pgfqpoint{3.243930in}{2.514843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151968in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{3.151968in}{2.420601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058191in}{2.322611in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{2.333763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097855in}{2.359039in}}%
\pgfpathlineto{\pgfqpoint{3.097855in}{2.371490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167667in}{2.421689in}}%
\pgfpathlineto{\pgfqpoint{3.167667in}{2.433793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228333in}{2.489805in}}%
\pgfpathlineto{\pgfqpoint{3.228333in}{2.500745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278936in}{2.541305in}}%
\pgfpathlineto{\pgfqpoint{3.278936in}{2.550973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318025in}{2.581825in}}%
\pgfpathlineto{\pgfqpoint{3.318025in}{2.590162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346950in}{2.611935in}}%
\pgfpathlineto{\pgfqpoint{3.346950in}{2.619115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373538in}{2.637672in}}%
\pgfpathlineto{\pgfqpoint{3.373538in}{2.643695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392306in}{2.654728in}}%
\pgfpathlineto{\pgfqpoint{3.392306in}{2.660142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403640in}{2.667036in}}%
\pgfpathlineto{\pgfqpoint{3.403640in}{2.672016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413367in}{2.672915in}}%
\pgfpathlineto{\pgfqpoint{3.413367in}{2.677352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418791in}{2.680464in}}%
\pgfpathlineto{\pgfqpoint{3.418791in}{2.684296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423725in}{2.687602in}}%
\pgfpathlineto{\pgfqpoint{3.423725in}{2.690785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428182in}{2.690656in}}%
\pgfpathlineto{\pgfqpoint{3.428182in}{2.693502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430591in}{2.694660in}}%
\pgfpathlineto{\pgfqpoint{3.430591in}{2.697033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433346in}{2.697078in}}%
\pgfpathlineto{\pgfqpoint{3.433346in}{2.699120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435047in}{2.699731in}}%
\pgfpathlineto{\pgfqpoint{3.435047in}{2.701360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435673in}{2.700564in}}%
\pgfpathlineto{\pgfqpoint{3.435673in}{2.702062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436943in}{2.702076in}}%
\pgfpathlineto{\pgfqpoint{3.436943in}{2.703275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437791in}{2.702639in}}%
\pgfpathlineto{\pgfqpoint{3.437791in}{2.703711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438145in}{2.702804in}}%
\pgfpathlineto{\pgfqpoint{3.438145in}{2.703849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438710in}{2.703167in}}%
\pgfpathlineto{\pgfqpoint{3.438710in}{2.704125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438755in}{2.703827in}}%
\pgfpathlineto{\pgfqpoint{3.438755in}{2.704579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438746in}{2.704090in}}%
\pgfpathlineto{\pgfqpoint{3.438746in}{2.704753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439035in}{2.704441in}}%
\pgfpathlineto{\pgfqpoint{3.439035in}{2.704775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439255in}{2.704176in}}%
\pgfpathlineto{\pgfqpoint{3.439255in}{2.704835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439294in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439294in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439343in}{2.704203in}}%
\pgfpathlineto{\pgfqpoint{3.439343in}{2.704691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704954in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704954in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704954in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704954in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704954in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704954in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704953in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704953in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704952in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439525in}{2.704950in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422568in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432372in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436527in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438008in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438685in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439024in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439061in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439165in}{2.704826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438937in}{2.704625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439119in}{2.704673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438850in}{2.704519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437870in}{2.703858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437077in}{2.702823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434741in}{2.700769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431470in}{2.698170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426741in}{2.694164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420174in}{2.686076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410522in}{2.676590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399374in}{2.665918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375454in}{2.643395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346896in}{2.616836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307179in}{2.576765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239709in}{2.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147132in}{2.415806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052629in}{2.328193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091618in}{2.365281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161634in}{2.427773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222819in}{2.495321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274023in}{2.546195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313748in}{2.586054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343248in}{2.615588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370428in}{2.640748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389517in}{2.657508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401050in}{2.669609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411175in}{2.675212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416865in}{2.682458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422050in}{2.689271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426775in}{2.692157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429329in}{2.695924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432288in}{2.698176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434136in}{2.700623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434810in}{2.701387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436211in}{2.702750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437165in}{2.703251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437556in}{2.703406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438221in}{2.703733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438256in}{2.704292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438218in}{2.704512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438559in}{2.704774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438832in}{2.704616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438847in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438862in}{2.704691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439142in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439088in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438936in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438747in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438480in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437990in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437196in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435642in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432775in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426527in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413293in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439528in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439527in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439526in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439526in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439526in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439443in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439462in}{2.704826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439325in}{2.704625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439430in}{2.704673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439285in}{2.704519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438567in}{2.703858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437904in}{2.702823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435911in}{2.700769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432988in}{2.698170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428817in}{2.694164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423068in}{2.686076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414023in}{2.676590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403530in}{2.665918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380822in}{2.643395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353492in}{2.616836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314795in}{2.576765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248089in}{2.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156767in}{2.415806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063743in}{2.328193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104061in}{2.365281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173633in}{2.427773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233755in}{2.495321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283738in}{2.546195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322181in}{2.586054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350527in}{2.615588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376521in}{2.640748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394947in}{2.657508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406064in}{2.669609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415395in}{2.675212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420557in}{2.682458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425242in}{2.689271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429436in}{2.692157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431698in}{2.695924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434251in}{2.698176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435804in}{2.700623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436379in}{2.701387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437514in}{2.702750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438251in}{2.703251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438558in}{2.703406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439016in}{2.703733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439058in}{2.704292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439061in}{2.704512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439277in}{2.704774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439420in}{2.704616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439295in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439343in}{2.704691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439526in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439526in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439526in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439526in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439527in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439528in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439529in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439443in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439461in}{2.704507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439325in}{2.704196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439328in}{2.704451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439123in}{2.704248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438265in}{2.703490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437533in}{2.702357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435367in}{2.700147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432268in}{2.697398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427824in}{2.693123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421678in}{2.684525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412327in}{2.674753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401506in}{2.663760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378192in}{2.640655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350247in}{2.613512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311033in}{2.572881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243930in}{2.506509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151968in}{2.410974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058191in}{2.322611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097855in}{2.359039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167667in}{2.421689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228333in}{2.489805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278936in}{2.541305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318025in}{2.581825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346950in}{2.611935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373538in}{2.637672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392306in}{2.654728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403640in}{2.667036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413367in}{2.672915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418791in}{2.680464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423725in}{2.687602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428182in}{2.690656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430591in}{2.694660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433346in}{2.697078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435047in}{2.699731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435673in}{2.700564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436943in}{2.702076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437791in}{2.702639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438145in}{2.702804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438710in}{2.703167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438755in}{2.703827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438746in}{2.704090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439035in}{2.704441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439255in}{2.704176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439294in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439343in}{2.704203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439443in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439461in}{2.704826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439325in}{2.704838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439328in}{2.704781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439123in}{2.704674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438265in}{2.704130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437533in}{2.703204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435367in}{2.701310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432268in}{2.698863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427824in}{2.695113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421678in}{2.687511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412327in}{2.678319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401506in}{2.667969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378192in}{2.646028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350247in}{2.620054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311033in}{2.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243930in}{2.514843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151968in}{2.420601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058191in}{2.333763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097855in}{2.371490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167667in}{2.433793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228333in}{2.500745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278936in}{2.550973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318025in}{2.590162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346950in}{2.619115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373538in}{2.643695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392306in}{2.660142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403640in}{2.672016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413367in}{2.677352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418791in}{2.684296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423725in}{2.690785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428182in}{2.693502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430591in}{2.697033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433346in}{2.699120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435047in}{2.701360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435673in}{2.702062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436943in}{2.703275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437791in}{2.703711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438145in}{2.703849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438710in}{2.704125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438755in}{2.704579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438746in}{2.704753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439035in}{2.704775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439255in}{2.704835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439294in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439343in}{2.704691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439525in}{2.704960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.587472in}{1.852902in}}{\pgfqpoint{0.892632in}{0.892632in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.628046in}{1.893476in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{2.704955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587472in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{2.587472in}{2.745534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587472in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{3.480104in}{1.852902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673457in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.810860in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.810860in}{1.205680in}}%
\pgfpathlineto{\pgfqpoint{0.673457in}{1.205680in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983658in}{0.653992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983658in,y=0.605381in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 10\(\displaystyle ^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500660in}{0.653992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500660in,y=0.605381in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 10\(\displaystyle ^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927784in, y=0.350700in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Calibration}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096673in, y=0.208089in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673457in}{0.653992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563413in, y=0.613846in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673457in}{0.929836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501979in, y=0.889690in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673457in}{1.205680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501979in, y=1.165534in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446423in,y=0.929836in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673457in}{0.653992in}}{\pgfqpoint{1.137403in}{0.551688in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725158in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.725158in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.840047in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.840047in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.954936in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.954936in}{0.681576in}}%
\pgfpathlineto{\pgfqpoint{1.069825in}{0.681576in}}%
\pgfpathlineto{\pgfqpoint{1.069825in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.184714in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.184714in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{1.299603in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{1.299603in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{1.414493in}{0.791914in}}%
\pgfpathlineto{\pgfqpoint{1.529382in}{0.791914in}}%
\pgfpathlineto{\pgfqpoint{1.529382in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{1.644271in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{1.644271in}{0.681576in}}%
\pgfpathlineto{\pgfqpoint{1.759160in}{0.681576in}}%
\pgfpathlineto{\pgfqpoint{1.759160in}{0.653992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673457in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{0.673457in}{1.205680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673457in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{1.810860in}{0.653992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974451in}{0.884180in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{0.884180in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{1.261236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114867in, y=1.109291in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ECE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030006in, y=0.966680in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9.3e-04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465086in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{3.602489in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{3.602489in}{1.205680in}}%
\pgfpathlineto{\pgfqpoint{2.465086in}{1.205680in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775287in}{0.653992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775287in,y=0.605381in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 10\(\displaystyle ^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292288in}{0.653992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292288in,y=0.605381in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 10\(\displaystyle ^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719413in, y=0.350700in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Calibration}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888302in, y=0.208089in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465086in}{0.653992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355041in, y=0.613846in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465086in}{0.929836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293607in, y=0.889690in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465086in}{1.205680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293607in, y=1.165534in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238052in,y=0.929836in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.465086in}{0.653992in}}{\pgfqpoint{1.137403in}{0.551688in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516786in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.516786in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.631675in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.631675in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.746565in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.746565in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.861454in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.861454in}{0.736745in}}%
\pgfpathlineto{\pgfqpoint{2.976343in}{0.736745in}}%
\pgfpathlineto{\pgfqpoint{2.976343in}{0.902251in}}%
\pgfpathlineto{\pgfqpoint{3.091232in}{0.902251in}}%
\pgfpathlineto{\pgfqpoint{3.091232in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{3.206121in}{0.985005in}}%
\pgfpathlineto{\pgfqpoint{3.206121in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{3.321011in}{0.847083in}}%
\pgfpathlineto{\pgfqpoint{3.321011in}{0.957420in}}%
\pgfpathlineto{\pgfqpoint{3.435900in}{0.957420in}}%
\pgfpathlineto{\pgfqpoint{3.435900in}{0.764329in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.764329in}}%
\pgfpathlineto{\pgfqpoint{3.550789in}{0.653992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465086in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{2.465086in}{1.205680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465086in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{3.602489in}{0.653992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766079in}{0.884180in}}%
\pgfpathlineto{\pgfqpoint{3.301496in}{0.884180in}}%
\pgfpathlineto{\pgfqpoint{3.301496in}{1.261236in}}%
\pgfpathlineto{\pgfqpoint{2.766079in}{1.261236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906496in, y=1.109291in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ECE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821635in, y=0.966680in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.1e-03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314431in}{2.943014in}}%
\pgfpathlineto{\pgfqpoint{1.545820in}{2.943014in}}%
\pgfpathlineto{\pgfqpoint{1.545820in}{3.024000in}}%
\pgfpathlineto{\pgfqpoint{1.314431in}{3.024000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638375in,y=2.943014in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle C=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178194in}{2.943014in}}%
\pgfpathlineto{\pgfqpoint{2.409583in}{2.943014in}}%
\pgfpathlineto{\pgfqpoint{2.409583in}{3.024000in}}%
\pgfpathlineto{\pgfqpoint{2.178194in}{3.024000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502139in,y=2.943014in,left,base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle C=0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> calibration_residuals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655903in}{0.568097in}}%
\pgfpathlineto{\pgfqpoint{1.511035in}{0.568097in}}%
\pgfpathlineto{\pgfqpoint{1.511035in}{1.423229in}}%
\pgfpathlineto{\pgfqpoint{0.655903in}{1.423229in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694772in}{0.568097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694772in,y=0.519486in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472166in}{0.568097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472166in,y=0.519486in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789580in, y=0.264805in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Calibrated}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926663in, y=0.122194in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655903in}{0.606966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450294in, y=0.566820in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655903in}{0.995663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450294in, y=0.955517in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655903in}{1.384359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450294in, y=1.344213in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223656in, y=0.785177in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Sample}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366267in, y=0.733718in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.462745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710968in}{0.638857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743360in}{0.665696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775751in}{0.700303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808142in}{0.738410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840534in}{0.723364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872925in}{0.730335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905316in}{0.740327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937708in}{0.769872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970099in}{0.825901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002491in}{0.874836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034882in}{0.867608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067273in}{0.882378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099665in}{0.954342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132056in}{0.982749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164447in}{1.003022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196839in}{1.030299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229230in}{1.087204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261622in}{1.066335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294013in}{1.132120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326404in}{1.171185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358796in}{1.254191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391187in}{1.303687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423578in}{1.354291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455970in}{1.382679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708012in}{0.638857in}}%
\pgfpathlineto{\pgfqpoint{0.714561in}{0.638857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737673in}{0.665696in}}%
\pgfpathlineto{\pgfqpoint{0.749741in}{0.665696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766919in}{0.700303in}}%
\pgfpathlineto{\pgfqpoint{0.785522in}{0.700303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795563in}{0.738410in}}%
\pgfpathlineto{\pgfqpoint{0.821994in}{0.738410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824698in}{0.723364in}}%
\pgfpathlineto{\pgfqpoint{0.857811in}{0.723364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852711in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{0.894888in}{0.730335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881026in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.931503in}{0.740327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910910in}{0.769872in}}%
\pgfpathlineto{\pgfqpoint{0.966220in}{0.769872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942545in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{0.998957in}{0.825901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974488in}{0.874836in}}%
\pgfpathlineto{\pgfqpoint{1.031400in}{0.874836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006372in}{0.867608in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{0.867608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035688in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{1.099074in}{0.882378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067354in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{1.131753in}{0.954342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101037in}{0.982749in}}%
\pgfpathlineto{\pgfqpoint{1.162459in}{0.982749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133100in}{1.003022in}}%
\pgfpathlineto{\pgfqpoint{1.194732in}{1.003022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163667in}{1.030299in}}%
\pgfpathlineto{\pgfqpoint{1.228299in}{1.030299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198251in}{1.087204in}}%
\pgfpathlineto{\pgfqpoint{1.258196in}{1.087204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231589in}{1.066335in}}%
\pgfpathlineto{\pgfqpoint{1.289184in}{1.066335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265679in}{1.132120in}}%
\pgfpathlineto{\pgfqpoint{1.319500in}{1.132120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302090in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{1.347956in}{1.171185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339238in}{1.254191in}}%
\pgfpathlineto{\pgfqpoint{1.375909in}{1.254191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376535in}{1.303687in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{1.303687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415311in}{1.354291in}}%
\pgfpathlineto{\pgfqpoint{1.430715in}{1.354291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455280in}{1.382679in}}%
\pgfpathlineto{\pgfqpoint{1.456632in}{1.382679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710968in}{0.634629in}}%
\pgfpathlineto{\pgfqpoint{0.710968in}{0.643696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743360in}{0.659449in}}%
\pgfpathlineto{\pgfqpoint{0.743360in}{0.672618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775751in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{0.775751in}{0.710648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808142in}{0.724973in}}%
\pgfpathlineto{\pgfqpoint{0.808142in}{0.753035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840534in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{0.840534in}{0.739313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872925in}{0.713089in}}%
\pgfpathlineto{\pgfqpoint{0.872925in}{0.749786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905316in}{0.720250in}}%
\pgfpathlineto{\pgfqpoint{0.905316in}{0.763121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937708in}{0.746894in}}%
\pgfpathlineto{\pgfqpoint{0.937708in}{0.795504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970099in}{0.800337in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.853414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002491in}{0.847855in}}%
\pgfpathlineto{\pgfqpoint{1.002491in}{0.903171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034882in}{0.840924in}}%
\pgfpathlineto{\pgfqpoint{1.034882in}{0.895717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067273in}{0.852779in}}%
\pgfpathlineto{\pgfqpoint{1.067273in}{0.913485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099665in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{1.099665in}{0.986672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132056in}{0.951896in}}%
\pgfpathlineto{\pgfqpoint{1.132056in}{1.013766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164447in}{0.971477in}}%
\pgfpathlineto{\pgfqpoint{1.164447in}{1.034471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196839in}{0.996398in}}%
\pgfpathlineto{\pgfqpoint{1.196839in}{1.063678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229230in}{1.055160in}}%
\pgfpathlineto{\pgfqpoint{1.229230in}{1.117983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261622in}{1.034008in}}%
\pgfpathlineto{\pgfqpoint{1.261622in}{1.097682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294013in}{1.101247in}}%
\pgfpathlineto{\pgfqpoint{1.294013in}{1.161149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326404in}{1.144001in}}%
\pgfpathlineto{\pgfqpoint{1.326404in}{1.196373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358796in}{1.233654in}}%
\pgfpathlineto{\pgfqpoint{1.358796in}{1.272431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391187in}{1.289056in}}%
\pgfpathlineto{\pgfqpoint{1.391187in}{1.316298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423578in}{1.347549in}}%
\pgfpathlineto{\pgfqpoint{1.423578in}{1.359849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455970in}{1.382445in}}%
\pgfpathlineto{\pgfqpoint{1.455970in}{1.382884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708012in}{0.638857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737673in}{0.665696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766919in}{0.700303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795563in}{0.738410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824698in}{0.723364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852711in}{0.730335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881026in}{0.740327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910910in}{0.769872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942545in}{0.825901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974488in}{0.874836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006372in}{0.867608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035688in}{0.882378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067354in}{0.954342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101037in}{0.982749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133100in}{1.003022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163667in}{1.030299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198251in}{1.087204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231589in}{1.066335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265679in}{1.132120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302090in}{1.171185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339238in}{1.254191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376535in}{1.303687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415311in}{1.354291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455280in}{1.382679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714561in}{0.638857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749741in}{0.665696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785522in}{0.700303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821994in}{0.738410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857811in}{0.723364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894888in}{0.730335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931503in}{0.740327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966220in}{0.769872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998957in}{0.825901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031400in}{0.874836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063933in}{0.867608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099074in}{0.882378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131753in}{0.954342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162459in}{0.982749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194732in}{1.003022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228299in}{1.030299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258196in}{1.087204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289184in}{1.066335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319500in}{1.132120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347956in}{1.171185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375909in}{1.254191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403822in}{1.303687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430715in}{1.354291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456632in}{1.382679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710968in}{0.634629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743360in}{0.659449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775751in}{0.690860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808142in}{0.724973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840534in}{0.709029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872925in}{0.713089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905316in}{0.720250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937708in}{0.746894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970099in}{0.800337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002491in}{0.847855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034882in}{0.840924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067273in}{0.852779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099665in}{0.922580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132056in}{0.951896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164447in}{0.971477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196839in}{0.996398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229230in}{1.055160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261622in}{1.034008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294013in}{1.101247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326404in}{1.144001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358796in}{1.233654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391187in}{1.289056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423578in}{1.347549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455970in}{1.382445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.247059,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710968in}{0.643696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743360in}{0.672618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775751in}{0.710648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808142in}{0.753035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840534in}{0.739313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872925in}{0.749786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905316in}{0.763121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937708in}{0.795504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970099in}{0.853414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002491in}{0.903171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034882in}{0.895717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067273in}{0.913485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099665in}{0.986672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132056in}{1.013766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164447in}{1.034471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196839in}{1.063678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229230in}{1.117983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261622in}{1.097682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294013in}{1.161149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326404in}{1.196373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358796in}{1.272431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391187in}{1.316298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423578in}{1.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455970in}{1.382884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655903in}{0.568097in}}{\pgfqpoint{0.855132in}{0.855132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.694772in}{0.606966in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.384359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655903in}{0.568097in}}%
\pgfpathlineto{\pgfqpoint{0.655903in}{1.423229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655903in}{0.568097in}}%
\pgfpathlineto{\pgfqpoint{1.511035in}{0.568097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012477in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.867610in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.867610in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{2.012477in}{1.430556in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310478in}{0.560770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310478in,y=0.512159in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828740in}{0.560770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828740in,y=0.512159in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440043in,y=0.353867in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012477in}{0.560770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902432in, y=0.520624in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012477in}{0.974954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902432in, y=0.934808in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012477in}{1.389137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840998in, y=1.348991in, left, base]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785443in,y=0.995663in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.012477in}{0.560770in}}{\pgfqpoint{0.855132in}{0.869785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.384314,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051347in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.051347in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.137724in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.137724in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.224101in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.224101in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.310478in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.310478in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{2.396855in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{2.396855in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{2.483232in}{0.892117in}}%
\pgfpathlineto{\pgfqpoint{2.483232in}{1.389137in}}%
\pgfpathlineto{\pgfqpoint{2.569609in}{1.389137in}}%
\pgfpathlineto{\pgfqpoint{2.569609in}{0.974954in}}%
\pgfpathlineto{\pgfqpoint{2.655986in}{0.974954in}}%
\pgfpathlineto{\pgfqpoint{2.655986in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.742363in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.742363in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.828740in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.828740in}{0.560770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012477in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.012477in}{1.430556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012477in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{2.867610in}{0.560770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137613in}{1.067637in}}%
\pgfpathlineto{\pgfqpoint{2.742474in}{1.067637in}}%
\pgfpathlineto{\pgfqpoint{2.742474in}{1.444693in}}%
\pgfpathlineto{\pgfqpoint{2.137613in}{1.444693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312752in, y=1.292748in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ECE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193168in, y=1.150137in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.38e-02}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

